Chromospheric Activities and Kinematics for Solar Type Dwarfs and Subgiants: Analysis of the Activity Distribution and the AVR

In this work we present chromospheric activity indices, kinematics, radial-velocities and rotational velocities for more than 850 FGK-type dwarfs and subgiant stars in the southern hemisphere and test how best to calibrate and measure S-indices from echelle spectra. We confirm the bimodal distribution of chromospheric activities for such stars and highlight the role that the more active K-dwarfs play in biasing the number of active stars. We show that the age-activity relationship does appear to continue to ages older than the Sun if we simply compare main sequence stars and subgiant stars, with an offset of around 2.5 Gyrs between the peaks of both distributions. Also we show evidence for an increased spin-down timescale for cool K dwarfs compared with earlier F and G type stars. In addition, we show how kinematics can be used to preselect inactive stars for future planet search projects. We see the well known trend between projected rotational velocity and activity, however we also find a correlation between kinematic space velocity and chromospheric activity. It appears that after the Vaughan-Preston gap there is a quick step function in the kinematic space motion towards a significantly larger spread in velocities. We speculate on reasons for this correlation and provide some model scenarios to describe the bimodal activity distribution through magnetic saturation, residual low level gas accretion or accretion by the star of planets or planetesimals. Finally, we provide a new empirical measurement for the disk heating law, using the latest age-activity relationships to reconstruct the age-velocity distribution for local disk stars. We find a value of 0.337+/-0.045 for the exponent of this power law (i.e. sigma_tot proportional to t^0.337), in excellent agreement with those found using isochrone fitting methods and with theoretical disk heating models. [Abridged]

==> (inline-0) <==
\begin{tabular}{ccccccccccc}
\hline 
\multicolumn{1}{c}{Star}  & \multicolumn{1}{c}{$B-V$} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{S$_{\rm{FEROS}}$}  &  \multicolumn{1}{c}{S$_{\rm{MW}}$}  & \multicolumn{1}{c}{log$R'_{\rm{HK}}$} & 
\multicolumn{1}{c}{$v$sin$i$ (kms$^{\rm{-1}}$)} & \multicolumn{1}{c}{RV (kms$^{\rm{-1}}$)}  & \multicolumn{1}{c}{U (kms$^{\rm{-1}}$)} & \multicolumn{1}{c}{V (kms$^{\rm{-1}}$)} &  \multicolumn{1}{c}{W (kms$^{\rm{-1}}$)} \\ \hline
& & & & & & & & & & \\
Baliunas et al. (1995)  & & & & & & & & & & \\
----------------  & & & & & & & & & & \\
HIP13702    & 0.471   & 5.58  & 0.137  & 0.172$\pm$0.004  & -4.87     &  --   &    --   &    --   &    --   &    -- \\
HIP69536    & 0.537   & 5.53  & 0.105  & 0.136$\pm$0.003  & -5.16     & 4.9   & -39.8$\pm$1.7   & -39.0$\pm$0.9   & -32.5$\pm$0.8   & -26.0$\pm$1.6 \\
HIP112935  & 0.487   & 5.16  & 0.113  & 0.145$\pm$0.004  & -5.06     & 3.9   &  11.4$\pm$1.7   & -58.1$\pm$1.2   &  -6.9$\pm$1.3   & -33.8$\pm$1.3 \\
HIP112935  & 0.480   & 5.16  & 0.111  & 0.142$\pm$0.004  & -5.09     & 3.9   &  11.4$\pm$1.7   & -58.1$\pm$1.2   &  -6.9$\pm$1.3   & -33.8$\pm$1.3 \\
& & & & & & & & & & \\
Lockwood et al. (2007)  & & & & & & & & & & \\
----------------  & & & & & & & & & & \\
HIP7276      & 0.639   & 5.75  & 0.105  & 0.136$\pm$0.003  & -5.18     & 3.9   & -15.3$\pm$1.7   &  -8.1$\pm$0.6   & -26.7$\pm$0.6   &  14.3$\pm$1.6 \\
HIP7276      & 0.639   & 5.75  & 0.106  & 0.137$\pm$0.003  & -5.17     & 3.9   & -15.3$\pm$1.7   &  -8.1$\pm$0.6   & -26.7$\pm$0.6   &  14.3$\pm$1.6 \\
HIP12114    & 0.918   & 5.79  & 0.197  & 0.243$\pm$0.006  & -4.86     & 1.7   &  25.4$\pm$1.6   & -76.3$\pm$1.1   &   0.3$\pm$0.3   &  32.4$\pm$1.2 \\
HIP13702    & 0.471   & 5.58  & 0.137  & 0.172$\pm$0.004  & -4.87     &  --   &    --   &    --   &    --   &    --    \\
HIP16537    & 0.881   & 3.72  & 0.320  & 0.387$\pm$0.008  & -4.58     & 1.9   &  15.9$\pm$1.6   &  -3.2$\pm$1.0   &   7.1$\pm$0.3   & -20.3$\pm$1.2 \\
HIP19859    & 0.570   & 6.32  & 0.239  & 0.292$\pm$0.006  & -4.49     & 2.4   &  -7.6$\pm$1.7   &  14.5$\pm$1.4   &  -0.5$\pm$0.2   &  -9.2$\pm$0.9 \\
HIP30545    & 0.564   & 5.88  & 0.110  & 0.141$\pm$0.004  & -5.12     & 5.2   &  46.8$\pm$1.7   & -17.3$\pm$1.6   & -65.6$\pm$1.5   &  12.4$\pm$0.5 \\
HIP74975    & 0.540   & 5.04  & 0.108  & 0.138$\pm$0.004  & -5.13     & 1.7   &  53.8$\pm$1.7   &  90.2$\pm$1.6   & -13.4$\pm$0.3   & -10.4$\pm$1.6 \\
HIP107350  & 0.587   & 5.96  & 0.268  & 0.326$\pm$0.006  & -4.43    1& 3.0   & -17.1$\pm$2.2   & -14.6$\pm$0.7   & -21.5$\pm$1.8   & -10.8$\pm$1.1 \\
HIP107350  & 0.587   & 5.96  & 0.266  & 0.324$\pm$0.006  & -4.43    1& 3.0   & -17.1$\pm$2.2   & -14.6$\pm$0.7   & -21.5$\pm$1.8   & -10.8$\pm$1.1 \\
HIP110785  & 0.519   & 5.76  & 0.107  & 0.138$\pm$0.003  & -5.14     & 8.4   & -13.9$\pm$1.9   & -52.7$\pm$3.2   & -14.0$\pm$1.3   & -13.6$\pm$2.0 \\
HIP112935  & 0.487   & 5.16  & 0.113  & 0.145$\pm$0.004  & -5.06     & 3.9   &  11.4$\pm$1.7   & -58.1$\pm$1.2   &  -6.9$\pm$1.3   & -33.8$\pm$1.3 \\
HIP112935  & 0.480   & 5.16  & 0.111  & 0.142$\pm$0.004  & -5.09     & 3.9   &  11.4$\pm$1.7   & -58.1$\pm$1.2   &  -6.9$\pm$1.3   & -33.8$\pm$1.3 \\

\hline 
\end{tabular}
\begin{longtable}{cccccccccc}
\caption{\label{tab:act_kinematics} FEROS activities, rotational velocities, radial-velocities and kinematic space motions.}\\
\hline\hline
Star  &  $B-V$ &  V &  S$_{\rm{MW}}$  &  log$R'_{\rm{HK}}$ &  $v$sin$i$ &  RV  &  U &  V &   W \\
   &   &  mags &    &   &  kms$^{\rm{-1}}$ &  kms$^{\rm{-1}}$  & kms$^{\rm{-1}}$ &  kms$^{\rm{-1}}$ &  kms$^{\rm{-1}}$ \\
\hline
\endfirsthead
\hline
 Star  &  $B-V$ &  V &  S$_{\rm{MW}}$  &  log$R'_{\rm{HK}}$ &  $v$sin$i$ & RV  &  U &  V &   W \\
\hline
\endhead
\hline
\endfoot

HIP72 &   0.671 &    8.97 &   0.146$\pm$0.004 &   -5.10 &      2.1 &    -52.1$\pm$1.6 &    -48.9$\pm$5.4 &    -97.9$\pm$9.6 &     19.8$\pm$3.8 \\
HIP81 &   0.642 &    8.57 &   0.168$\pm$0.004 &   -4.94 &      2.0 &     -0.2$\pm$1.6 &     49.6$\pm$2.7 &    -10.8$\pm$0.9 &     -5.7$\pm$1.5 \\
HIP135 &   0.620 &    8.64 &   0.195$\pm$0.004 &   -4.80 &      2.2 &     -7.8$\pm$1.6 &      9.2$\pm$0.6 &    -26.1$\pm$1.6 &     -6.3$\pm$1.6 \\
HIP599 &   0.599 &    8.23 &   0.157$\pm$0.004 &   -5.00 &      1.2 &     10.1$\pm$1.6 &     15.8$\pm$0.9 &     11.1$\pm$0.8 &     -7.9$\pm$1.6 \\
HIP772 &   0.687 &    8.52 &   0.152$\pm$0.004 &   -5.06 &      2.1 &    -26.1$\pm$1.6 &      3.9$\pm$0.6 &     -6.7$\pm$0.4 &     27.6$\pm$1.6 \\
HIP846 &   0.578 &    8.92 &   0.165$\pm$0.004 &   -4.94 &      1.0 &    -12.9$\pm$1.6 &    -67.8$\pm$6.4 &    -12.1$\pm$0.9 &      8.1$\pm$1.6 \\
HIP1000 &   0.707 &    8.73 &   0.175$\pm$0.004 &   -4.94 &      7.0 &     34.5$\pm$1.8 &    -40.5$\pm$3.8 &    -51.9$\pm$5.0 &    -46.8$\pm$2.1 \\
HIP1173 &   0.657 &    9.18 &   0.172$\pm$0.004 &   -4.93 &      1.7 &     18.8$\pm$1.6 &     -1.8$\pm$0.7 &    -24.1$\pm$2.2 &    -16.8$\pm$1.6 \\
HIP1567 &   0.575 &    8.49 &   0.151$\pm$0.004 &   -5.03 &      4.1 &     21.2$\pm$1.7 &     11.3$\pm$0.7 &    -19.0$\pm$1.1 &    -12.6$\pm$1.6 \\
HIP1683 &   0.647 &    8.99 &   0.151$\pm$0.004 &   -5.06 &      2.4 &     43.4$\pm$1.7 &     16.4$\pm$0.7 &    -35.7$\pm$2.2 &    -27.5$\pm$1.8 \\
HIP1712 &   0.532 &    8.56 &   0.144$\pm$0.003 &   -5.08 &      4.0 &    -40.4$\pm$1.7 &    -18.2$\pm$1.3 &     12.8$\pm$1.1 &     37.0$\pm$1.7 \\
HIP1803 &   0.659 &    6.39 &   0.337$\pm$0.007 &   -4.45 &      6.2 &     -2.7$\pm$1.8 &    -35.7$\pm$0.6 &    -14.6$\pm$0.5 &     -0.0$\pm$1.7 \\
HIP1914 &   0.619 &    8.30 &   0.191$\pm$0.004 &   -4.82 &      3.3 &      8.9$\pm$1.7 &      8.9$\pm$0.8 &    -23.4$\pm$1.4 &     14.1$\pm$1.5 \\
HIP1937 &   0.708 &    8.81 &   0.131$\pm$0.003 &   -5.22 &      2.0 &      3.7$\pm$1.6 &      0.6$\pm$0.7 &     -3.9$\pm$1.1 &     -1.5$\pm$1.0 \\
HIP1970 &   0.843 &    7.63 &   0.236$\pm$0.005 &   -4.81 &      3.2 &      1.2$\pm$1.7 &    -34.5$\pm$2.8 &    -18.0$\pm$1.5 &     -5.6$\pm$1.6 \\
HIP1977 &   0.564 &    8.68 &   0.154$\pm$0.004 &   -5.01 &      3.0 &      2.1$\pm$1.7 &    -45.0$\pm$3.9 &    -40.4$\pm$3.4 &     -2.8$\pm$1.5 \\
HIP2066 &   0.583 &    8.25 &   0.167$\pm$0.005 &   -4.93 &      2.6 &    -23.9$\pm$1.7 &     -9.1$\pm$0.7 &    -24.0$\pm$1.2 &     18.4$\pm$1.6 \\
HIP2311 &   0.840 &    9.34 &   0.170$\pm$0.004 &   -5.01 &      0.8 &    -33.0$\pm$1.6 &    -29.9$\pm$2.1 &    -41.7$\pm$2.1 &     24.4$\pm$1.6 \\
HIP2318 &   0.602 &    8.82 &   0.173$\pm$0.004 &   -4.90 &      1.4 &    -11.5$\pm$1.6 &     17.7$\pm$1.5 &      3.9$\pm$0.3 &     14.0$\pm$1.6 \\
HIP2542 &   0.537 &    8.69 &   0.146$\pm$0.004 &   -5.07 &      3.1 &     -0.4$\pm$1.7 &    -19.8$\pm$2.1 &    -16.4$\pm$1.8 &      0.3$\pm$1.5 \\
HIP2574 &   0.735 &    8.90 &   0.148$\pm$0.004 &   -5.09 &      2.4 &    -25.4$\pm$1.6 &    -31.5$\pm$3.5 &    -12.9$\pm$1.9 &     22.6$\pm$1.7 \\
HIP2766 &   0.587 &    8.62 &   0.152$\pm$0.004 &   -5.03 &      2.5 &     -1.9$\pm$1.7 &     10.8$\pm$1.1 &    -31.3$\pm$2.9 &      2.6$\pm$1.7 \\
HIP2864 &   0.551 &    8.83 &   0.160$\pm$0.004 &   -4.96 &      2.1 &     51.9$\pm$1.7 &     55.1$\pm$4.2 &      0.7$\pm$1.1 &    -43.3$\pm$1.7 \\
HIP2902 &   0.824 &    7.94 &   0.133$\pm$0.004 &   -5.19 &      2.8 &      5.9$\pm$1.6 &     14.0$\pm$1.1 &    -16.0$\pm$1.3 &     -6.7$\pm$1.6 \\
HIP2941 &   0.715 &    5.57 &   0.169$\pm$0.004 &   -4.97 &      1.2 &     18.5$\pm$1.6 &    -88.1$\pm$1.9 &    -54.2$\pm$1.2 &    -24.2$\pm$1.6 \\
HIP3028 &   0.846 &    9.21 &   0.194$\pm$0.005 &   -4.93 &      2.0 &     33.1$\pm$1.6 &    -30.3$\pm$1.4 &     10.3$\pm$0.4 &    -28.7$\pm$1.6 \\
HIP3148 &   0.584 &    8.76 &   0.277$\pm$0.006 &   -4.53 &      3.0 &      5.1$\pm$1.7 &    -27.4$\pm$2.5 &      9.1$\pm$1.0 &    -14.2$\pm$1.8 \\
HIP3185 &   0.718 &    6.14 &   0.153$\pm$0.004 &   -5.06 &      1.7 &    -46.2$\pm$1.6 &    -47.4$\pm$1.0 &    -90.1$\pm$1.8 &     39.5$\pm$1.6 \\
HIP3238 &   0.640 &    9.36 &   0.179$\pm$0.004 &   -4.89 &      2.7 &     35.0$\pm$1.6 &     62.8$\pm$3.4 &      4.3$\pm$1.8 &    -18.5$\pm$1.3 \\
HIP3238 &   0.640 &    9.36 &   0.180$\pm$0.004 &   -4.88 &      2.7 &     35.0$\pm$1.6 &     62.8$\pm$3.4 &      4.3$\pm$1.8 &    -18.5$\pm$1.3 \\
HIP3292 &   0.531 &    8.77 &   0.168$\pm$0.004 &   -4.90 &      1.6 &     -2.7$\pm$1.7 &    -42.0$\pm$3.3 &     23.8$\pm$1.9 &    -18.5$\pm$2.2 \\
HIP3443 &   0.589 &    8.57 &   0.157$\pm$0.004 &   -4.99 &      3.7 &      7.3$\pm$1.7 &      6.7$\pm$0.7 &     -5.4$\pm$0.6 &     -7.6$\pm$1.7 \\
HIP3605 &   0.626 &    9.36 &   0.153$\pm$0.004 &   -5.04 &      2.1 &     68.9$\pm$1.6 &     81.6$\pm$17.3 &     24.8$\pm$3.6 &    -70.2$\pm$1.7 \\
HIP3643 &   0.569 &    8.63 &   0.165$\pm$0.004 &   -4.94 &      2.6 &      0.0$\pm$1.7 &     20.2$\pm$1.1 &    -14.4$\pm$0.8 &      3.6$\pm$1.7 \\
HIP4194 &   0.722 &    8.92 &   0.254$\pm$0.005 &   -4.67 &      1.4 &     -1.1$\pm$1.6 &    -27.6$\pm$1.8 &    -44.7$\pm$2.9 &     -0.3$\pm$1.6 \\
HIP4195 &   0.642 &    8.69 &   0.166$\pm$0.004 &   -4.96 &      1.3 &     14.1$\pm$1.6 &     -1.1$\pm$0.3 &    -79.6$\pm$5.6 &    -17.3$\pm$1.6 \\
HIP4242 &   0.816 &    8.94 &   0.137$\pm$0.004 &   -5.17 &      2.7 &     -1.3$\pm$1.6 &    -18.4$\pm$1.6 &    -51.1$\pm$4.4 &     -3.4$\pm$1.7 \\
HIP4403 &   0.542 &    8.35 &   0.149$\pm$0.004 &   -5.04 &      2.2 &      9.9$\pm$1.7 &    -35.3$\pm$2.7 &    -13.5$\pm$1.4 &     -6.8$\pm$1.6 \\
HIP4420 &   0.568 &    8.88 &   0.165$\pm$0.004 &   -4.94 &      2.5 &     -4.4$\pm$1.7 &    -23.9$\pm$2.1 &     20.5$\pm$1.8 &      6.4$\pm$1.7 \\
HIP4864 &   0.619 &    8.46 &   0.157$\pm$0.004 &   -5.00 &      2.3 &     60.3$\pm$1.7 &    -55.7$\pm$4.1 &    -74.6$\pm$2.8 &    -48.2$\pm$1.4 \\
HIP4951 &   0.665 &    9.20 &   0.149$\pm$0.004 &   -5.07 &      2.5 &     -4.1$\pm$1.7 &     28.5$\pm$3.8 &    -23.7$\pm$3.1 &     -4.2$\pm$2.0 \\
HIP4981 &   0.577 &    9.11 &   0.165$\pm$0.004 &   -4.94 &      1.6 &     -6.6$\pm$1.6 &      2.9$\pm$0.3 &      9.2$\pm$0.7 &      5.8$\pm$1.6 \\
HIP5031 &   0.801 &    9.15 &   0.182$\pm$0.004 &   -4.95 &      0.7 &    -14.5$\pm$1.6 &     48.3$\pm$2.0 &     -2.2$\pm$0.5 &      0.6$\pm$1.5 \\
HIP5189 &   0.606 &    8.20 &   0.153$\pm$0.004 &   -5.03 &      5.3 &      8.5$\pm$1.7 &    -15.5$\pm$1.1 &    -20.1$\pm$1.8 &    -11.9$\pm$1.6 \\
HIP5311 &   0.561 &    9.37 &   0.179$\pm$0.004 &   -4.85 &      2.7 &    -23.9$\pm$1.7 &    -12.6$\pm$1.4 &      7.1$\pm$0.5 &     22.3$\pm$1.6 \\
HIP5462 &   0.672 &    8.80 &   0.376$\pm$0.007 &   -4.40 &      3.5 &      0.5$\pm$1.7 &     -0.3$\pm$0.5 &      1.5$\pm$0.9 &     -1.8$\pm$1.3 \\
HIP5549 &   0.602 &    8.78 &   0.175$\pm$0.004 &   -4.89 &      2.3 &    -40.7$\pm$1.6 &    -45.2$\pm$1.7 &    -39.3$\pm$4.0 &     85.2$\pm$3.6 \\
HIP5697 &   0.685 &    8.95 &   0.167$\pm$0.004 &   -4.97 &      2.1 &     -6.4$\pm$1.6 &     45.2$\pm$2.5 &     12.0$\pm$0.9 &     -4.4$\pm$1.6 \\
HIP5740 &   0.603 &    9.37 &   0.156$\pm$0.004 &   -5.01 &      2.2 &    -13.7$\pm$1.7 &      6.3$\pm$0.7 &    -15.6$\pm$1.7 &     15.0$\pm$1.6 \\
HIP5769 &   0.544 &    8.69 &   0.168$\pm$0.004 &   -4.91 &      6.4 &      7.3$\pm$1.8 &     -0.4$\pm$0.6 &    -10.3$\pm$1.3 &     -9.3$\pm$1.7 \\
HIP5817 &   0.762 &    9.03 &   0.158$\pm$0.004 &   -5.04 &      1.9 &     55.8$\pm$1.6 &     24.5$\pm$0.7 &   -113.4$\pm$4.9 &     15.6$\pm$3.6 \\
HIP5831 &   0.662 &    9.12 &   0.157$\pm$0.004 &   -5.02 &      2.0 &    -38.2$\pm$1.6 &    -19.1$\pm$2.1 &      3.2$\pm$0.3 &     39.1$\pm$1.6 \\
HIP6011 &   0.542 &    8.20 &   0.175$\pm$0.004 &   -4.87 &      4.0 &      9.7$\pm$1.7 &     15.0$\pm$0.9 &     -0.8$\pm$0.3 &     -9.8$\pm$1.7 \\
HIP6024 &   0.614 &    8.71 &   0.154$\pm$0.004 &   -5.02 &      2.5 &     37.4$\pm$1.6 &     17.3$\pm$0.7 &    -60.4$\pm$2.8 &     -2.8$\pm$2.2 \\
HIP6044 &   0.724 &    9.30 &   0.138$\pm$0.004 &   -5.17 &      2.9 &     -3.2$\pm$1.7 &    -29.4$\pm$5.6 &    -10.1$\pm$2.0 &      6.3$\pm$1.7 \\
HIP6074 &   0.660 &    9.43 &   0.147$\pm$0.004 &   -5.09 &      3.6 &     21.5$\pm$1.7 &    -25.9$\pm$4.3 &    -21.4$\pm$2.2 &    -19.0$\pm$1.6 \\
HIP6100 &   0.807 &    7.93 &   0.144$\pm$0.004 &   -5.12 &      3.2 &     -3.3$\pm$1.7 &      8.0$\pm$0.8 &    -50.1$\pm$5.0 &      2.7$\pm$1.6 \\
HIP6125 &   0.797 &    8.72 &   0.148$\pm$0.004 &   -5.10 &      3.0 &     31.5$\pm$1.6 &    -64.8$\pm$10.2 &    -22.6$\pm$3.5 &    -24.3$\pm$2.0 \\
HIP6158 &   0.716 &    8.20 &   0.159$\pm$0.004 &   -5.02 &      4.0 &     13.6$\pm$1.7 &     40.4$\pm$4.1 &      9.5$\pm$0.8 &    -23.1$\pm$1.9 \\
HIP6197 &   0.701 &    8.41 &   0.213$\pm$0.005 &   -4.78 &      1.6 &      9.3$\pm$1.6 &     21.5$\pm$1.4 &    -21.8$\pm$1.3 &    -11.1$\pm$1.6 \\
HIP6305 &   0.566 &    8.79 &   0.154$\pm$0.004 &   -5.01 &      2.8 &      4.6$\pm$1.7 &    -28.9$\pm$2.9 &    -16.3$\pm$1.8 &     -0.0$\pm$1.7 \\
HIP6422 &   0.539 &    8.65 &   0.156$\pm$0.004 &   -4.98 &      2.0 &     30.6$\pm$1.7 &     51.5$\pm$4.0 &    -28.9$\pm$1.6 &    -15.6$\pm$1.9 \\
HIP6456 &   0.900 &    7.85 &   0.155$\pm$0.004 &   -5.10 &      1.9 &     34.2$\pm$1.6 &    -59.1$\pm$1.5 &    -37.7$\pm$1.2 &    -25.7$\pm$1.6 \\
HIP6497 &   0.661 &    8.16 &   0.145$\pm$0.004 &   -5.10 &      3.3 &     19.4$\pm$1.7 &    -32.2$\pm$2.1 &    -12.1$\pm$1.1 &    -13.7$\pm$1.6 \\
HIP6712 &   0.707 &    8.14 &   0.186$\pm$0.004 &   -4.88 &      2.6 &    -23.8$\pm$1.6 &     54.2$\pm$3.8 &    -13.4$\pm$0.8 &      2.9$\pm$2.1 \\
HIP6772 &   0.544 &    8.09 &   0.163$\pm$0.004 &   -4.94 &      1.9 &     49.3$\pm$1.6 &    -73.7$\pm$4.4 &    -56.2$\pm$2.1 &    -41.6$\pm$1.5 \\
HIP6987 &   0.584 &    8.07 &   0.147$\pm$0.004 &   -5.07 &      3.2 &    115.7$\pm$1.7 &    -49.1$\pm$1.4 &    -66.6$\pm$7.2 &   -117.4$\pm$1.7 \\
HIP6990 &   0.656 &    8.01 &   0.149$\pm$0.004 &   -5.08 &      2.7 &     30.4$\pm$1.6 &    -22.4$\pm$1.0 &    -32.1$\pm$1.8 &    -26.3$\pm$1.6 \\
HIP6993 &   0.761 &    8.40 &   0.130$\pm$0.004 &   -5.23 &      3.0 &     22.8$\pm$1.7 &     22.2$\pm$2.2 &    -56.5$\pm$4.5 &    -29.0$\pm$1.7 \\
HIP7023 &   0.758 &    8.96 &   0.284$\pm$0.006 &   -4.63 &      2.4 &     37.2$\pm$1.6 &    -20.8$\pm$0.9 &      3.6$\pm$0.3 &    -32.7$\pm$1.6 \\
HIP7076 &   0.630 &    8.15 &   0.170$\pm$0.004 &   -4.93 &      1.1 &     26.5$\pm$1.6 &    -10.0$\pm$0.5 &    -15.5$\pm$0.9 &    -27.6$\pm$1.5 \\
HIP7107 &   0.569 &    8.73 &   0.150$\pm$0.004 &   -5.04 &      6.6 &     12.2$\pm$1.8 &    -17.3$\pm$1.7 &    -21.6$\pm$1.5 &     -6.5$\pm$1.3 \\
HIP7167 &   0.592 &    9.03 &   0.203$\pm$0.005 &   -4.76 &      1.8 &     20.3$\pm$1.6 &     -8.7$\pm$0.6 &     -8.1$\pm$0.5 &    -18.8$\pm$1.6 \\
HIP7233 &   0.737 &    9.37 &   0.156$\pm$0.004 &   -5.04 &      2.2 &     52.8$\pm$1.6 &    -80.5$\pm$5.5 &     10.4$\pm$0.5 &    -30.6$\pm$2.3 \\
HIP7396 &   0.780 &    8.77 &   0.186$\pm$0.004 &   -4.92 &      1.4 &      5.1$\pm$1.6 &    -11.5$\pm$0.5 &    -23.8$\pm$0.9 &     -2.4$\pm$1.6 \\
HIP7427 &   0.567 &    7.79 &   0.153$\pm$0.004 &   -5.01 &      2.9 &     27.5$\pm$1.7 &    -35.7$\pm$1.6 &     -3.4$\pm$0.6 &    -16.8$\pm$1.6 \\
HIP7576 &   0.797 &    7.66 &   0.449$\pm$0.008 &   -4.41 &      1.7 &     11.2$\pm$1.6 &    -12.9$\pm$0.6 &    -18.1$\pm$0.5 &    -10.7$\pm$1.5 \\
HIP7693 &   0.676 &    8.94 &   0.151$\pm$0.004 &   -5.06 &      3.3 &     26.0$\pm$1.7 &     26.0$\pm$3.6 &    -59.8$\pm$7.1 &    -16.9$\pm$2.0 \\
HIP7799 &   0.695 &    9.13 &   0.294$\pm$0.006 &   -4.56 &      1.9 &     12.8$\pm$1.6 &    -38.8$\pm$3.0 &    -37.6$\pm$3.3 &     -5.0$\pm$1.6 \\
HIP7814 &   0.590 &    8.51 &   0.142$\pm$0.004 &   -5.11 &      3.2 &     53.6$\pm$1.7 &    -56.1$\pm$4.6 &    -92.3$\pm$3.8 &    -19.9$\pm$1.7 \\
HIP7823 &   0.584 &    8.57 &   0.158$\pm$0.004 &   -4.99 &       -- &     23.5$\pm$1.6 &    -17.6$\pm$1.2 &    -56.5$\pm$4.0 &    -12.1$\pm$1.8 \\
HIP7934 &   0.640 &    8.93 &   0.155$\pm$0.004 &   -5.02 &      2.6 &    -14.8$\pm$1.6 &     36.1$\pm$3.4 &    -18.1$\pm$1.9 &      5.0$\pm$1.9 \\
HIP8060 &   0.564 &    8.43 &   0.313$\pm$0.006 &   -4.44 &     11.0 &     12.3$\pm$2.1 &    -24.4$\pm$1.7 &     -9.4$\pm$0.7 &     -6.4$\pm$2.0 \\
HIP8102 &   0.727 &    3.49 &   0.168$\pm$0.004 &   -4.98 &      1.6 &    -16.9$\pm$1.6 &     18.8$\pm$0.4 &     29.3$\pm$0.1 &     13.2$\pm$1.6 \\
HIP8102 &   0.727 &    3.49 &   0.170$\pm$0.004 &   -4.97 &      1.6 &    -16.9$\pm$1.6 &     18.8$\pm$0.4 &     29.3$\pm$0.1 &     13.2$\pm$1.6 \\
HIP8188 &   0.609 &    8.51 &   0.160$\pm$0.004 &   -4.98 &      2.9 &     -9.2$\pm$1.7 &    -34.1$\pm$3.0 &   -103.2$\pm$8.3 &     16.4$\pm$1.7 \\
HIP8349 &   0.517 &    8.22 &   0.155$\pm$0.004 &   -4.99 &      4.4 &     22.2$\pm$1.7 &    -83.8$\pm$6.7 &     -2.4$\pm$0.8 &     13.6$\pm$3.3 \\
HIP8507 &   0.658 &    8.89 &   0.165$\pm$0.004 &   -4.97 &      1.3 &     -9.7$\pm$1.6 &     -6.8$\pm$0.8 &     -3.0$\pm$0.3 &     12.1$\pm$1.6 \\
HIP8653 &   0.644 &    8.61 &   0.309$\pm$0.006 &   -4.50 &      3.3 &     44.2$\pm$1.7 &    -31.1$\pm$1.0 &     -7.0$\pm$0.8 &    -36.2$\pm$1.5 \\
HIP8799 &   0.727 &    8.76 &   0.146$\pm$0.004 &   -5.10 &      1.8 &     14.6$\pm$1.6 &    -35.5$\pm$2.0 &    -10.7$\pm$0.9 &    -18.5$\pm$1.4 \\
HIP8881 &   0.887 &    9.15 &   0.489$\pm$0.009 &   -4.47 &      2.8 &     -1.2$\pm$1.6 &    -24.1$\pm$1.2 &    -51.5$\pm$2.3 &      8.8$\pm$1.6 \\
HIP8923 &   0.638 &    8.24 &   0.157$\pm$0.004 &   -5.01 &      3.0 &    -23.3$\pm$1.7 &     13.0$\pm$0.7 &      1.1$\pm$0.3 &     20.0$\pm$1.6 \\
HIP9029 &   0.571 &    8.25 &   0.149$\pm$0.004 &   -5.05 &      4.2 &     45.0$\pm$1.7 &    -42.5$\pm$3.3 &    -50.5$\pm$4.5 &    -30.4$\pm$2.1 \\
HIP9036 &   0.874 &    8.70 &   0.127$\pm$0.003 &   -5.23 &      2.3 &     73.3$\pm$1.6 &     58.2$\pm$3.1 &    -52.4$\pm$1.3 &    -41.7$\pm$1.9 \\
HIP9346 &   0.627 &    8.40 &   0.139$\pm$0.003 &   -5.15 &      4.5 &      5.1$\pm$1.7 &      1.2$\pm$0.5 &      2.4$\pm$0.6 &     -6.0$\pm$1.7 \\
HIP9404 &   0.746 &    8.76 &   0.164$\pm$0.004 &   -5.00 &      0.7 &     15.8$\pm$1.6 &    -51.1$\pm$2.3 &     -8.9$\pm$0.5 &      2.7$\pm$1.7 \\
HIP9692 &   0.566 &    8.66 &   0.213$\pm$0.005 &   -4.71 &      4.4 &     -2.3$\pm$1.7 &     -3.2$\pm$1.7 &      0.7$\pm$1.0 &      3.7$\pm$1.7 \\
HIP9769 &   0.795 &    8.95 &   0.163$\pm$0.004 &   -5.02 &      1.4 &     40.6$\pm$1.6 &    -67.3$\pm$3.8 &    -72.4$\pm$4.4 &    -14.0$\pm$2.3 \\
HIP9774 &   0.885 &    8.55 &   0.181$\pm$0.004 &   -4.99 &      4.5 &     40.6$\pm$1.7 &    -66.6$\pm$4.7 &    -71.5$\pm$5.6 &    -14.3$\pm$2.6 \\
HIP9837 &   0.612 &    8.06 &   0.140$\pm$0.003 &   -5.13 &      3.1 &      2.8$\pm$1.7 &     49.9$\pm$4.4 &      1.6$\pm$0.3 &    -22.8$\pm$2.3 \\
HIP9883 &   0.695 &    9.21 &   0.142$\pm$0.004 &   -5.13 &      2.5 &    -30.0$\pm$1.6 &      9.5$\pm$1.1 &    -13.1$\pm$2.7 &     39.6$\pm$1.9 \\
HIP10061 &   0.695 &    8.23 &   0.139$\pm$0.004 &   -5.16 &      3.2 &      6.4$\pm$1.7 &    -32.2$\pm$2.2 &    -12.3$\pm$0.9 &      0.1$\pm$1.6 \\
HIP10090 &   0.766 &    8.94 &   0.139$\pm$0.004 &   -5.16 &      2.7 &      8.7$\pm$1.6 &     73.2$\pm$8.2 &    -62.5$\pm$6.6 &     -9.1$\pm$1.6 \\
HIP10190 &   0.577 &    8.50 &   0.149$\pm$0.004 &   -5.05 &      3.5 &     37.6$\pm$1.7 &     -9.2$\pm$0.6 &    -50.2$\pm$4.6 &    -28.4$\pm$1.8 \\
HIP10325 &   0.860 &    8.68 &   0.128$\pm$0.003 &   -5.22 &      2.7 &     19.7$\pm$1.6 &     41.2$\pm$3.6 &    -78.4$\pm$6.1 &      4.2$\pm$2.4 \\
HIP10346 &   0.783 &    8.90 &   0.454$\pm$0.008 &   -4.39 &      3.2 &     16.1$\pm$1.6 &    -21.4$\pm$1.3 &    -34.1$\pm$1.6 &     -0.3$\pm$1.5 \\
HIP10426 &   0.740 &    9.04 &   0.267$\pm$0.006 &   -4.65 &      3.4 &     15.7$\pm$1.7 &    -79.4$\pm$9.1 &    -46.8$\pm$4.9 &     10.1$\pm$3.3 \\
HIP10460 &   0.551 &    8.47 &   0.151$\pm$0.004 &   -5.02 &      2.4 &     24.3$\pm$1.7 &    -37.2$\pm$2.3 &    -23.3$\pm$2.2 &     -9.8$\pm$1.8 \\
HIP10532 &   0.880 &    9.11 &   0.271$\pm$0.006 &   -4.76 &      0.7 &     46.2$\pm$1.6 &    -26.3$\pm$0.8 &     -0.4$\pm$0.3 &    -38.6$\pm$1.5 \\
HIP10543 &   0.634 &    8.36 &   0.153$\pm$0.004 &   -5.04 &      4.1 &     -8.0$\pm$1.7 &    -19.7$\pm$1.6 &      3.9$\pm$0.4 &     13.6$\pm$1.7 \\
HIP10545 &   0.593 &    8.77 &   0.162$\pm$0.004 &   -4.96 &      0.7 &    -17.7$\pm$1.6 &     42.1$\pm$2.7 &    -12.3$\pm$1.0 &      2.5$\pm$1.8 \\
HIP10561 &   0.614 &    8.33 &   0.143$\pm$0.004 &   -5.11 &      2.3 &     18.0$\pm$1.7 &    -44.8$\pm$3.0 &    -52.9$\pm$4.3 &     -1.6$\pm$1.8 \\
HIP10725 &   0.638 &    8.51 &   0.299$\pm$0.006 &   -4.51 &      2.9 &     -0.7$\pm$1.7 &    -41.9$\pm$1.8 &     -9.5$\pm$0.9 &      4.4$\pm$1.5 \\
HIP10758 &   0.579 &    8.39 &   0.149$\pm$0.004 &   -5.05 &      2.4 &     -3.1$\pm$1.7 &    -76.3$\pm$9.4 &    -89.6$\pm$10.8 &     38.8$\pm$4.6 \\
HIP10870 &   0.556 &    8.52 &   0.147$\pm$0.004 &   -5.06 &      1.7 &    -10.9$\pm$1.7 &     20.6$\pm$2.1 &      3.6$\pm$0.5 &      4.3$\pm$1.7 \\
HIP10973 &   0.652 &    9.28 &   0.161$\pm$0.004 &   -4.99 &      2.2 &     12.0$\pm$1.6 &     33.5$\pm$3.3 &   -111.2$\pm$9.8 &      9.1$\pm$2.4 \\
HIP10990 &   0.684 &    8.13 &   0.144$\pm$0.004 &   -5.11 &      4.0 &      0.4$\pm$1.7 &      2.0$\pm$0.8 &    -26.8$\pm$3.4 &      0.4$\pm$1.5 \\
HIP11263 &   0.579 &    8.49 &   0.171$\pm$0.004 &   -4.90 &      1.5 &     13.1$\pm$1.6 &    -11.3$\pm$0.6 &     10.5$\pm$1.2 &    -22.9$\pm$1.5 \\
HIP11324 &   0.511 &    9.48 &   0.196$\pm$0.004 &   -4.76 &       -- &     29.8$\pm$1.5 &    -17.3$\pm$5.3 &     -3.9$\pm$2.3 &    -25.1$\pm$13.2 \\
HIP11359 &   0.704 &    8.65 &   0.204$\pm$0.005 &   -4.81 &      2.1 &    -12.2$\pm$1.6 &     43.0$\pm$2.1 &    -21.1$\pm$1.3 &      2.4$\pm$1.6 \\
HIP11363 &   0.580 &    8.84 &   0.160$\pm$0.004 &   -4.97 &      2.5 &     80.2$\pm$1.7 &    -47.1$\pm$2.7 &    -67.2$\pm$4.7 &    -55.0$\pm$2.5 \\
HIP11398 &   0.585 &    9.36 &   0.174$\pm$0.004 &   -4.89 &      2.1 &     14.9$\pm$1.6 &     17.0$\pm$2.3 &     -0.7$\pm$0.4 &    -23.7$\pm$1.8 \\
HIP11501 &   0.684 &    8.73 &   0.141$\pm$0.004 &   -5.14 &      2.2 &     17.5$\pm$1.6 &     -3.5$\pm$0.9 &    -29.5$\pm$3.2 &    -15.8$\pm$1.5 \\
HIP11502 &   0.635 &    9.03 &   0.166$\pm$0.004 &   -4.95 &      3.2 &     21.6$\pm$1.7 &     29.7$\pm$2.9 &    -24.6$\pm$1.6 &     -9.1$\pm$1.7 \\
HIP11514 &   0.670 &    8.66 &   0.188$\pm$0.004 &   -4.86 &      1.8 &     18.5$\pm$1.6 &    -15.3$\pm$0.8 &    -20.2$\pm$1.0 &     -9.7$\pm$1.5 \\
HIP11693 &   0.584 &    8.47 &   0.156$\pm$0.004 &   -5.00 &      1.5 &     14.6$\pm$1.6 &    -47.0$\pm$2.5 &    -49.0$\pm$2.3 &     10.1$\pm$1.7 \\
HIP11819 &   0.630 &    8.56 &   0.158$\pm$0.004 &   -5.00 &      3.0 &     38.6$\pm$1.7 &    -13.3$\pm$1.3 &    -47.9$\pm$1.6 &    -14.6$\pm$1.4 \\
HIP11973 &   0.530 &    8.59 &   0.160$\pm$0.004 &   -4.95 &       -- &     -8.4$\pm$1.6 &     -2.0$\pm$0.5 &     -7.5$\pm$0.9 &     12.3$\pm$1.5 \\
HIP12094 &   0.687 &    8.67 &   0.146$\pm$0.004 &   -5.10 &      2.8 &     47.0$\pm$1.7 &    -86.4$\pm$8.6 &    -52.7$\pm$8.0 &     -1.9$\pm$5.4 \\
HIP12479 &   0.879 &    8.42 &   0.122$\pm$0.003 &   -5.25 &      4.1 &     -0.5$\pm$1.7 &    -16.3$\pm$5.8 &     -1.9$\pm$1.5 &     11.9$\pm$4.2 \\
HIP12839 &   0.803 &    8.71 &   0.133$\pm$0.003 &   -5.19 &      2.9 &     37.6$\pm$1.6 &    -15.9$\pm$0.9 &    -43.8$\pm$5.7 &    -27.0$\pm$1.7 \\
HIP12997 &   0.585 &    8.25 &   0.204$\pm$0.005 &   -4.75 &      3.0 &     12.5$\pm$1.7 &    -36.6$\pm$1.5 &    -15.6$\pm$1.0 &     -7.3$\pm$1.3 \\
HIP13508 &   0.672 &    8.66 &   0.360$\pm$0.006 &   -4.42 &      7.0 &     18.2$\pm$1.8 &    -31.1$\pm$1.2 &    -11.2$\pm$1.0 &    -12.6$\pm$1.5 \\
HIP13514 &   0.523 &    8.43 &   0.145$\pm$0.004 &   -5.07 &      3.7 &     13.1$\pm$1.7 &     64.1$\pm$4.0 &    -24.2$\pm$1.4 &     -4.9$\pm$1.5 \\
HIP13724 &   0.751 &    8.21 &   0.144$\pm$0.004 &   -5.12 &      2.6 &     56.8$\pm$1.6 &    -47.7$\pm$1.6 &     -6.9$\pm$0.3 &    -36.8$\pm$1.6 \\
HIP13754 &   0.876 &    8.99 &   0.561$\pm$0.010 &   -4.39 &      4.3 &     -0.2$\pm$1.7 &     -3.4$\pm$0.1 &      8.4$\pm$1.0 &     -6.2$\pm$1.4 \\
HIP13754 &   0.876 &    8.99 &   0.573$\pm$0.009 &   -4.38 &      4.3 &     -0.2$\pm$1.7 &     -3.4$\pm$0.1 &      8.4$\pm$1.0 &     -6.2$\pm$1.4 \\
HIP13889 &   0.736 &    8.44 &   0.138$\pm$0.004 &   -5.16 &      3.0 &     11.4$\pm$1.6 &    -27.4$\pm$2.0 &    -39.6$\pm$2.6 &     14.0$\pm$2.2 \\
HIP13908 &   0.651 &    8.42 &   0.147$\pm$0.004 &   -5.09 &      3.0 &      7.6$\pm$1.7 &      7.6$\pm$0.6 &    -18.0$\pm$1.1 &     -0.8$\pm$1.5 \\
HIP14122 &   0.535 &    8.85 &   0.152$\pm$0.004 &   -5.01 &      2.8 &     53.2$\pm$1.7 &    -89.5$\pm$7.8 &    -11.8$\pm$0.7 &    -17.0$\pm$3.6 \\
HIP14180 &   0.695 &    8.14 &   0.144$\pm$0.004 &   -5.11 &      2.4 &     41.8$\pm$1.6 &    -44.0$\pm$3.1 &    -40.7$\pm$1.3 &    -37.3$\pm$1.2 \\
HIP14250 &   0.677 &    9.27 &   0.184$\pm$0.004 &   -4.88 &      1.4 &      0.5$\pm$1.6 &     -1.5$\pm$1.0 &    -32.7$\pm$4.5 &      6.6$\pm$1.7 \\
HIP14307 &   0.566 &    7.56 &   0.195$\pm$0.004 &   -4.78 &      6.0 &     19.9$\pm$1.8 &    -28.5$\pm$1.0 &    -17.4$\pm$1.0 &    -10.8$\pm$1.5 \\
HIP14648 &   0.679 &    8.97 &   0.250$\pm$0.005 &   -4.65 &      1.7 &     -3.5$\pm$1.6 &     39.1$\pm$3.3 &    -23.8$\pm$2.1 &    -14.5$\pm$2.0 \\
HIP14684 &   0.810 &    8.48 &   0.476$\pm$0.009 &   -4.40 &      6.2 &     14.2$\pm$1.8 &     -5.1$\pm$1.1 &    -28.9$\pm$1.4 &     -9.7$\pm$1.4 \\
HIP14684 &   0.810 &    8.48 &   0.476$\pm$0.009 &   -4.40 &      6.4 &       -- &       -- &       -- &       -- \\
HIP14774 &   0.551 &    8.06 &   0.182$\pm$0.004 &   -4.84 &      1.8 &     21.4$\pm$1.7 &    -25.6$\pm$1.5 &    -15.3$\pm$1.2 &     -5.3$\pm$1.6 \\
HIP14836 &   0.617 &    8.79 &   0.156$\pm$0.004 &   -5.01 &      2.8 &     36.8$\pm$1.7 &     56.1$\pm$3.8 &    -38.4$\pm$1.5 &    -19.3$\pm$1.5 \\
HIP14973 &   0.592 &    8.28 &   0.149$\pm$0.004 &   -5.05 &      3.7 &    -14.5$\pm$1.7 &     47.3$\pm$2.4 &     -6.9$\pm$1.0 &      6.3$\pm$1.5 \\
HIP15012 &   0.662 &    9.32 &   0.170$\pm$0.004 &   -4.94 &      1.3 &     38.8$\pm$1.6 &    -53.4$\pm$3.1 &    -41.6$\pm$2.6 &     -3.0$\pm$2.9 \\
HIP15376 &   0.766 &    9.22 &   0.180$\pm$0.004 &   -4.94 &      1.0 &     -8.6$\pm$1.6 &    -41.1$\pm$2.7 &     10.8$\pm$0.7 &     29.7$\pm$1.8 \\
HIP15815 &   0.611 &    8.50 &   0.149$\pm$0.004 &   -5.06 &      2.4 &    -26.5$\pm$1.7 &     65.2$\pm$5.0 &      5.9$\pm$0.8 &     -1.2$\pm$2.5 \\
HIP15989 &   0.732 &    8.41 &   0.149$\pm$0.004 &   -5.08 &      2.7 &     58.1$\pm$1.6 &    -75.7$\pm$3.4 &    -21.8$\pm$0.6 &    -17.8$\pm$2.4 \\
HIP16084 &   0.889 &    7.68 &   0.118$\pm$0.003 &   -5.28 &      3.0 &     30.5$\pm$1.6 &      9.5$\pm$0.9 &    -48.7$\pm$2.4 &     -3.4$\pm$2.0 \\
HIP16087 &   0.572 &    8.85 &   0.152$\pm$0.004 &   -5.02 &      2.5 &     48.8$\pm$1.7 &     16.3$\pm$1.7 &    -91.2$\pm$5.1 &      6.2$\pm$3.8 \\
HIP16115 &   0.679 &    8.32 &   0.147$\pm$0.004 &   -5.09 &      2.8 &      9.3$\pm$1.6 &    -41.3$\pm$2.0 &    -15.3$\pm$1.3 &    -13.8$\pm$1.1 \\
HIP16460 &   0.717 &    7.78 &   0.155$\pm$0.004 &   -5.05 &      1.9 &     52.1$\pm$1.6 &     -9.4$\pm$0.3 &    -64.5$\pm$1.5 &    -14.2$\pm$1.5 \\
HIP16579 &   0.812 &    8.65 &   0.133$\pm$0.004 &   -5.19 &      2.4 &     26.6$\pm$1.6 &     -7.8$\pm$1.6 &    -58.5$\pm$5.5 &    -20.0$\pm$1.2 \\
HIP16727 &   0.789 &    8.54 &   0.161$\pm$0.004 &   -5.03 &      1.3 &     -5.4$\pm$1.6 &      6.1$\pm$1.2 &    -37.4$\pm$2.1 &      5.6$\pm$1.1 \\
HIP16770 &   0.669 &    8.64 &   0.157$\pm$0.004 &   -5.02 &      1.9 &    -37.0$\pm$1.6 &     79.2$\pm$3.9 &    -22.5$\pm$2.0 &    -14.2$\pm$3.1 \\
HIP16783 &   0.784 &    8.85 &   0.241$\pm$0.005 &   -4.75 &      2.0 &     -2.9$\pm$1.6 &     20.1$\pm$1.4 &     10.5$\pm$0.8 &    -13.3$\pm$1.6 \\
HIP16852 &   0.575 &    4.29 &   0.147$\pm$0.004 &   -5.07 &      3.4 &     27.5$\pm$1.7 &      1.5$\pm$1.3 &    -15.2$\pm$0.1 &    -41.6$\pm$1.1 \\
HIP16971 &   0.559 &    8.50 &   0.181$\pm$0.004 &   -4.84 &      4.6 &     42.0$\pm$1.7 &    -41.7$\pm$1.5 &     -0.0$\pm$0.5 &    -17.4$\pm$1.5 \\
HIP17047 &   0.530 &    8.27 &   0.166$\pm$0.004 &   -4.91 &      3.9 &     16.5$\pm$1.7 &     30.4$\pm$1.7 &    -15.2$\pm$1.0 &    -18.2$\pm$1.4 \\
HIP17205 &   0.501 &    8.29 &   0.151$\pm$0.004 &   -5.01 &      1.4 &      6.6$\pm$1.7 &    -12.0$\pm$1.3 &     13.0$\pm$1.2 &     -0.2$\pm$1.2 \\
HIP17265 &   0.751 &    8.25 &   0.163$\pm$0.004 &   -5.01 &      1.6 &      1.7$\pm$1.6 &      2.3$\pm$1.0 &    -54.5$\pm$1.9 &     12.2$\pm$1.3 \\
HIP17269 &   0.788 &    8.43 &   0.140$\pm$0.004 &   -5.15 &      2.5 &     69.0$\pm$1.6 &     -9.5$\pm$0.6 &    -88.5$\pm$2.5 &    -12.3$\pm$2.4 \\
HIP17492 &   0.674 &    8.97 &   0.153$\pm$0.004 &   -5.05 &      3.4 &    -47.7$\pm$1.7 &     59.0$\pm$3.0 &    -26.5$\pm$3.7 &      9.5$\pm$2.8 \\
HIP17663 &   0.679 &    8.90 &   0.140$\pm$0.004 &   -5.15 &      2.3 &     15.9$\pm$1.6 &    -47.7$\pm$3.8 &      1.6$\pm$1.5 &    -15.4$\pm$1.3 \\
HIP17683 &   0.608 &    8.80 &   0.174$\pm$0.004 &   -4.90 &      2.6 &     98.6$\pm$1.6 &    -80.7$\pm$3.2 &   -107.8$\pm$1.7 &    -43.3$\pm$1.4 \\
HIP17795 &   0.587 &    8.81 &   0.148$\pm$0.004 &   -5.06 &      3.9 &     25.6$\pm$1.7 &    -17.9$\pm$1.2 &    -35.9$\pm$2.0 &     -0.5$\pm$2.1 \\
HIP17903 &   0.817 &    8.89 &   0.472$\pm$0.009 &   -4.41 &      6.7 &     11.2$\pm$1.8 &    -14.2$\pm$1.2 &     -5.0$\pm$0.6 &     -1.2$\pm$1.3 \\
HIP17917 &   0.514 &    8.09 &   0.309$\pm$0.006 &   -4.43 &       -- &       -- &       -- &       -- &       -- \\
HIP18427 &   0.843 &    9.27 &   0.257$\pm$0.006 &   -4.76 &      2.2 &     46.9$\pm$1.6 &    -88.5$\pm$3.8 &    -50.7$\pm$1.4 &     -7.5$\pm$1.7 \\
HIP18527 &   0.899 &    8.87 &   0.515$\pm$0.010 &   -4.46 &      3.6 &     28.1$\pm$1.6 &    -38.7$\pm$1.5 &    -11.9$\pm$0.6 &     -2.3$\pm$1.5 \\
HIP18857 &   0.621 &    8.52 &   0.159$\pm$0.004 &   -5.00 &      1.6 &    -17.4$\pm$1.6 &     32.8$\pm$1.6 &      4.3$\pm$1.0 &      6.0$\pm$1.3 \\
HIP19126 &   0.742 &    8.89 &   0.157$\pm$0.004 &   -5.04 &      3.3 &     -2.4$\pm$1.6 &     59.9$\pm$4.8 &    -22.5$\pm$2.2 &     -4.0$\pm$1.3 \\
HIP19191 &   0.794 &    8.13 &   0.142$\pm$0.004 &   -5.13 &      1.9 &     15.9$\pm$1.6 &    -19.8$\pm$1.5 &   -106.6$\pm$10.6 &     56.4$\pm$7.2 \\
HIP19344 &   0.519 &    8.95 &   0.169$\pm$0.004 &   -4.89 &      1.8 &      4.2$\pm$1.7 &     -8.5$\pm$0.7 &      6.9$\pm$1.4 &    -12.1$\pm$1.4 \\
HIP19479 &   0.668 &    9.42 &   0.154$\pm$0.004 &   -5.04 &      2.7 &     12.2$\pm$1.7 &     45.9$\pm$3.0 &     -0.7$\pm$1.4 &     -3.8$\pm$1.1 \\
HIP19494 &   0.626 &    8.65 &   0.142$\pm$0.003 &   -5.13 &      2.6 &    -36.8$\pm$1.7 &     11.2$\pm$1.1 &    -15.4$\pm$3.2 &     53.9$\pm$2.8 \\
HIP19658 &   0.663 &    8.73 &   0.321$\pm$0.006 &   -4.49 &      4.2 &     28.1$\pm$1.7 &    -14.4$\pm$0.5 &    -23.0$\pm$1.1 &    -13.9$\pm$1.3 \\
HIP19807 &   0.667 &    9.16 &   0.164$\pm$0.004 &   -4.98 &      1.4 &     36.9$\pm$1.6 &    -10.4$\pm$1.4 &    -33.6$\pm$2.1 &    -21.8$\pm$1.3 \\
HIP19849 &   0.820 &    4.43 &   0.173$\pm$0.004 &   -4.99 &      2.1 &    -42.6$\pm$1.6 &     97.4$\pm$1.2 &    -12.4$\pm$0.4 &    -41.5$\pm$1.0 \\
HIP19921 &   1.078 &    4.44 &   0.114$\pm$0.003 &   -5.40 &      2.9 &     28.7$\pm$1.6 &     15.1$\pm$0.1 &    -21.7$\pm$1.2 &    -18.7$\pm$1.1 \\
HIP20168 &   0.638 &    8.99 &   0.175$\pm$0.004 &   -4.91 &      1.9 &      2.0$\pm$1.6 &     30.1$\pm$1.8 &    -19.1$\pm$1.5 &      2.3$\pm$1.2 \\
HIP20316 &   0.602 &    8.98 &   0.161$\pm$0.004 &   -4.97 &      1.2 &     -1.1$\pm$1.6 &     38.3$\pm$3.5 &    -19.3$\pm$2.0 &     -7.5$\pm$1.4 \\
HIP20478 &   0.627 &    7.82 &   0.167$\pm$0.004 &   -4.95 &      2.0 &     11.8$\pm$1.7 &     31.8$\pm$1.6 &    -40.4$\pm$1.4 &    -12.4$\pm$1.1 \\
HIP20524 &   0.701 &    8.38 &   0.163$\pm$0.004 &   -4.99 &      1.7 &    -14.5$\pm$1.6 &     77.4$\pm$3.2 &    -18.7$\pm$1.5 &     -7.3$\pm$1.4 \\
HIP20552 &   0.659 &    6.28 &   0.169$\pm$0.004 &   -4.95 &       -- &     -4.9$\pm$1.6 &     13.2$\pm$0.3 &      9.9$\pm$1.2 &     -4.3$\pm$1.1 \\
HIP20552 &   0.659 &    6.28 &   0.182$\pm$0.004 &   -4.88 &       -- &     -4.9$\pm$1.6 &     13.2$\pm$0.3 &      9.9$\pm$1.2 &     -4.3$\pm$1.1 \\
HIP20611 &   0.754 &    8.64 &   0.142$\pm$0.004 &   -5.13 &      2.8 &    -20.9$\pm$1.7 &      7.4$\pm$0.5 &     10.1$\pm$1.1 &     17.5$\pm$1.2 \\
HIP20627 &   0.605 &    8.25 &   0.154$\pm$0.004 &   -5.02 &      2.2 &     13.7$\pm$1.7 &    -48.0$\pm$2.9 &    -16.2$\pm$1.3 &     -4.8$\pm$1.1 \\
HIP20882 &   0.506 &    8.02 &   0.152$\pm$0.004 &   -5.01 &      2.8 &     80.3$\pm$1.7 &    -92.6$\pm$2.7 &     -8.1$\pm$1.4 &    -13.5$\pm$2.6 \\
HIP20913 &   0.512 &    7.71 &   0.144$\pm$0.004 &   -5.07 &      4.6 &     35.9$\pm$1.7 &    -16.2$\pm$1.5 &    -37.8$\pm$2.1 &    -18.0$\pm$1.1 \\
HIP20932 &   0.580 &    8.78 &   0.149$\pm$0.004 &   -5.05 &      3.1 &    -18.7$\pm$1.7 &     58.6$\pm$7.8 &    -62.3$\pm$11.8 &    -15.0$\pm$4.5 \\
HIP20984 &   0.645 &    8.98 &   0.153$\pm$0.004 &   -5.04 &      1.9 &     38.1$\pm$1.6 &    -25.8$\pm$1.5 &    -98.9$\pm$11.2 &     15.6$\pm$4.7 \\
HIP21141 &   0.681 &    8.21 &   0.132$\pm$0.003 &   -5.22 &      2.5 &     50.7$\pm$1.6 &     33.2$\pm$1.5 &    -43.5$\pm$1.3 &    -14.0$\pm$1.4 \\
HIP21327 &   0.776 &    7.61 &   0.234$\pm$0.005 &   -4.76 &      2.8 &    -10.2$\pm$1.7 &     33.7$\pm$0.9 &      0.5$\pm$1.0 &     -5.1$\pm$1.1 \\
HIP21622 &   0.646 &    9.19 &   0.156$\pm$0.004 &   -5.02 &      1.0 &     33.9$\pm$1.6 &    -93.8$\pm$6.4 &    -48.5$\pm$2.3 &     43.9$\pm$5.3 \\
HIP21731 &   0.747 &    7.76 &   0.146$\pm$0.004 &   -5.11 &      2.6 &    -21.4$\pm$1.6 &      4.9$\pm$0.4 &     24.8$\pm$1.3 &      4.9$\pm$1.0 \\
HIP21757 &   0.680 &    8.67 &   0.147$\pm$0.004 &   -5.09 &      4.1 &      2.5$\pm$1.7 &      8.8$\pm$0.8 &     -5.1$\pm$1.2 &     -1.3$\pm$1.1 \\
HIP21778 &   0.621 &    7.74 &   0.167$\pm$0.004 &   -4.94 &      3.1 &      5.9$\pm$1.7 &     42.5$\pm$1.7 &    -30.9$\pm$1.3 &    -15.6$\pm$1.1 \\
HIP21850 &   0.773 &    8.41 &   0.135$\pm$0.004 &   -5.18 &      2.8 &     62.1$\pm$1.6 &     -3.2$\pm$0.2 &    -58.8$\pm$1.3 &    -26.3$\pm$1.2 \\
HIP21872 &   0.656 &    8.41 &   0.136$\pm$0.003 &   -5.18 &      3.3 &     22.0$\pm$1.7 &     13.6$\pm$3.1 &     -9.7$\pm$1.3 &    -32.6$\pm$2.6 \\
HIP21889 &   0.812 &    8.86 &   0.146$\pm$0.004 &   -5.11 &      1.6 &     46.1$\pm$1.6 &    -65.1$\pm$2.9 &    -29.5$\pm$1.3 &    -39.5$\pm$1.1 \\
HIP21960 &   0.746 &    7.61 &   0.156$\pm$0.004 &   -5.05 &      2.2 &     63.9$\pm$1.6 &     17.2$\pm$0.4 &    -58.1$\pm$1.2 &    -33.2$\pm$1.0 \\
HIP21963 &   0.649 &    8.03 &   0.300$\pm$0.006 &   -4.52 &      4.1 &     31.8$\pm$1.7 &    -33.9$\pm$1.4 &    -12.7$\pm$0.7 &     -2.7$\pm$1.3 \\
HIP22002 &   0.767 &    9.31 &   0.293$\pm$0.006 &   -4.62 &      2.6 &     -5.0$\pm$1.6 &      5.2$\pm$1.2 &      1.6$\pm$0.7 &      1.0$\pm$1.0 \\
HIP22052 &   0.541 &    7.54 &   0.220$\pm$0.005 &   -4.67 &      3.5 &     22.0$\pm$1.7 &    -21.6$\pm$1.2 &    -11.1$\pm$0.8 &     -3.9$\pm$1.0 \\
HIP22122 &   0.875 &    7.58 &   0.313$\pm$0.007 &   -4.68 &      2.0 &     24.9$\pm$1.6 &     36.8$\pm$0.6 &     -1.1$\pm$1.2 &    -46.8$\pm$1.1 \\
HIP22142 &   0.825 &    9.22 &   0.172$\pm$0.004 &   -5.00 &      1.5 &     14.1$\pm$1.6 &     21.0$\pm$1.1 &      4.1$\pm$1.3 &    -33.1$\pm$1.5 \\
HIP22162 &   0.675 &    8.83 &   0.142$\pm$0.004 &   -5.13 &      2.2 &     65.8$\pm$1.6 &    -63.5$\pm$3.3 &    -62.7$\pm$2.7 &      5.5$\pm$5.0 \\
HIP22263 &   0.632 &    5.49 &   0.271$\pm$0.006 &   -4.57 &      2.9 &     21.4$\pm$1.7 &    -23.7$\pm$1.1 &     -8.3$\pm$0.8 &     -2.7$\pm$0.9 \\
HIP22278 &   0.660 &    8.52 &   0.148$\pm$0.004 &   -5.08 &      2.8 &     23.0$\pm$1.7 &    -19.9$\pm$1.1 &    -15.2$\pm$1.3 &    -16.6$\pm$1.0 \\
HIP22320 &   0.795 &    9.12 &   0.158$\pm$0.004 &   -5.05 &      2.3 &     65.3$\pm$1.6 &    -57.8$\pm$1.9 &    -69.6$\pm$2.3 &      9.4$\pm$3.6 \\
HIP22360 &   0.526 &    7.84 &   0.156$\pm$0.004 &   -4.98 &      5.7 &    -14.6$\pm$1.8 &     41.6$\pm$2.1 &    -27.2$\pm$2.2 &      8.3$\pm$1.1 \\
HIP22373 &   0.774 &    8.95 &   0.187$\pm$0.004 &   -4.91 &      1.7 &     11.4$\pm$1.6 &    -13.3$\pm$0.9 &     13.0$\pm$1.4 &    -20.0$\pm$1.2 \\
HIP22430 &   0.538 &    8.49 &   0.150$\pm$0.004 &   -5.03 &      5.6 &     19.3$\pm$1.8 &     -1.6$\pm$0.7 &    -31.3$\pm$1.8 &      5.1$\pm$1.7 \\
HIP22587 &   0.710 &    8.79 &   0.139$\pm$0.004 &   -5.16 &      2.5 &     18.8$\pm$1.6 &     44.2$\pm$3.3 &     -7.2$\pm$1.4 &    -22.9$\pm$1.3 \\
HIP22953 &   0.770 &    8.26 &   0.140$\pm$0.004 &   -5.15 &      2.6 &     44.0$\pm$1.6 &     16.8$\pm$0.9 &    -68.8$\pm$1.8 &      9.4$\pm$1.7 \\
HIP23243 &   0.683 &    9.24 &   0.168$\pm$0.004 &   -4.96 &      1.5 &      2.1$\pm$1.6 &    -12.5$\pm$1.3 &     21.8$\pm$2.1 &    -15.4$\pm$1.5 \\
HIP23290 &   0.636 &    8.76 &   0.136$\pm$0.003 &   -5.18 &      3.6 &    -14.1$\pm$1.7 &     29.9$\pm$3.2 &     -3.6$\pm$2.1 &     15.8$\pm$1.4 \\
HIP24037 &   0.681 &    8.49 &   0.178$\pm$0.004 &   -4.91 &      2.4 &     64.0$\pm$1.6 &    -18.6$\pm$2.2 &    -56.1$\pm$1.8 &    -59.3$\pm$1.9 \\
HIP24210 &   0.799 &    8.04 &   0.208$\pm$0.005 &   -4.85 &      2.8 &      4.5$\pm$1.7 &     46.0$\pm$2.1 &    -49.9$\pm$1.8 &    -40.9$\pm$1.5 \\
HIP24692 &   0.729 &    8.52 &   0.149$\pm$0.004 &   -5.09 &      3.6 &      3.1$\pm$1.7 &     16.5$\pm$2.4 &    -26.5$\pm$2.8 &     -9.6$\pm$1.2 \\
HIP24754 &   0.733 &    8.27 &   0.366$\pm$0.007 &   -4.46 &      3.2 &      0.4$\pm$1.7 &     27.1$\pm$0.8 &     -2.2$\pm$1.3 &     -5.3$\pm$1.0 \\
HIP24777 &   0.834 &    9.08 &   0.190$\pm$0.004 &   -4.93 &      2.5 &     54.4$\pm$1.6 &    -38.4$\pm$1.2 &    -57.4$\pm$1.8 &      7.3$\pm$1.9 \\
HIP24965 &   0.794 &    9.15 &   0.162$\pm$0.004 &   -5.03 &      1.7 &     37.5$\pm$1.6 &    -47.9$\pm$2.3 &    -29.4$\pm$1.3 &    -53.8$\pm$1.5 \\
HIP25358 &   0.520 &    8.19 &   0.174$\pm$0.004 &   -4.87 &       -- &      6.8$\pm$1.7 &     -2.9$\pm$0.5 &     -5.2$\pm$1.3 &     -3.4$\pm$0.9 \\
HIP25449 &   0.545 &    8.54 &   0.224$\pm$0.005 &   -4.66 &      6.1 &      3.8$\pm$1.8 &     22.1$\pm$1.3 &      4.4$\pm$1.5 &    -18.3$\pm$1.3 \\
HIP25654 &   0.783 &    9.19 &   0.165$\pm$0.004 &   -5.01 &      2.0 &     39.8$\pm$1.6 &     -3.8$\pm$2.3 &    -63.0$\pm$3.4 &     -7.4$\pm$1.0 \\
HIP25670 &   0.657 &    8.27 &   0.157$\pm$0.004 &   -5.02 &      1.4 &     -9.8$\pm$1.6 &     19.9$\pm$1.3 &      6.1$\pm$0.9 &    -16.9$\pm$1.3 \\
HIP25679 &   0.702 &    8.32 &   0.169$\pm$0.004 &   -4.96 &      2.6 &     26.3$\pm$1.6 &     -4.1$\pm$1.3 &    -27.3$\pm$1.1 &    -16.1$\pm$0.8 \\
HIP26141 &   0.589 &    8.54 &   0.148$\pm$0.004 &   -5.06 &      2.4 &     52.9$\pm$1.7 &    -47.3$\pm$2.2 &    -39.5$\pm$1.3 &    -13.0$\pm$1.3 \\
HIP26553 &   0.602 &    8.71 &   0.160$\pm$0.004 &   -4.98 &      2.6 &     56.1$\pm$1.7 &    -32.8$\pm$1.2 &    -56.3$\pm$1.5 &     -8.0$\pm$1.4 \\
HIP26641 &   0.647 &    8.91 &   0.179$\pm$0.004 &   -4.89 &      2.5 &     19.9$\pm$1.7 &    -55.6$\pm$2.7 &     34.7$\pm$2.8 &     32.0$\pm$2.4 \\
HIP26973 &   0.861 &    8.52 &   0.447$\pm$0.008 &   -4.48 &      4.1 &     26.1$\pm$1.7 &    -41.5$\pm$1.0 &    -19.0$\pm$1.4 &     -1.6$\pm$0.9 \\
HIP27090 &   0.672 &    8.27 &   0.147$\pm$0.004 &   -5.09 &      2.8 &    -18.1$\pm$1.6 &     62.1$\pm$3.1 &    -10.6$\pm$1.8 &    -13.8$\pm$1.4 \\
HIP27134 &   0.849 &    9.28 &   0.996$\pm$0.013 &   -4.09 &      9.7 &     52.7$\pm$1.9 &    -29.4$\pm$1.1 &    -41.8$\pm$1.7 &    -31.5$\pm$1.0 \\
HIP27158 &   0.781 &    8.31 &   0.123$\pm$0.003 &   -5.27 &      3.3 &    -27.4$\pm$1.7 &     47.6$\pm$2.3 &    -11.0$\pm$2.1 &     -6.1$\pm$1.3 \\
HIP27491 &   0.813 &    8.96 &   0.149$\pm$0.004 &   -5.10 &      2.5 &     48.3$\pm$1.6 &    -11.4$\pm$0.8 &    -71.1$\pm$2.3 &     26.4$\pm$2.9 \\
HIP27720 &   0.789 &    7.68 &   0.151$\pm$0.004 &   -5.08 &      2.5 &     37.2$\pm$1.6 &    -49.5$\pm$1.8 &      0.1$\pm$1.8 &     -9.1$\pm$0.6 \\
HIP27891 &   0.559 &    8.48 &   0.162$\pm$0.004 &   -4.95 &      6.9 &      9.9$\pm$1.8 &     -2.9$\pm$0.7 &    -16.3$\pm$1.6 &      9.3$\pm$1.4 \\
HIP27923 &   0.720 &    9.10 &   0.209$\pm$0.005 &   -4.80 &      1.8 &     36.2$\pm$1.6 &    -74.2$\pm$4.3 &    -22.0$\pm$1.5 &    -21.1$\pm$0.8 \\
HIP27957 &   0.641 &    8.39 &   0.166$\pm$0.004 &   -4.95 &      2.3 &     56.3$\pm$1.7 &    -14.4$\pm$1.2 &    -55.0$\pm$1.4 &    -28.5$\pm$0.8 \\
HIP27980 &   0.629 &    7.65 &   0.192$\pm$0.004 &   -4.82 &      3.0 &     24.3$\pm$1.7 &    -16.5$\pm$1.5 &     -7.6$\pm$0.7 &    -30.1$\pm$1.3 \\
HIP28181 &   0.705 &    8.94 &   0.146$\pm$0.004 &   -5.11 &      2.8 &     34.5$\pm$1.7 &    -68.1$\pm$4.7 &     -3.0$\pm$2.4 &     11.0$\pm$2.4 \\
HIP28462 &   0.502 &    8.12 &   0.159$\pm$0.004 &   -4.96 &      5.0 &      1.1$\pm$1.8 &      4.3$\pm$0.4 &    -10.0$\pm$1.6 &     14.3$\pm$1.1 \\
HIP28641 &   0.656 &    9.07 &   0.160$\pm$0.004 &   -5.00 &      2.7 &     -6.3$\pm$1.7 &     51.6$\pm$4.4 &     -4.7$\pm$1.5 &    -41.3$\pm$4.0 \\
HIP28648 &   0.543 &    9.28 &   0.180$\pm$0.004 &   -4.84 &      3.2 &     40.5$\pm$1.7 &    -44.0$\pm$3.6 &    -48.0$\pm$1.8 &      2.3$\pm$2.0 \\
HIP28941 &   0.900 &    9.10 &   0.145$\pm$0.004 &   -5.14 &      2.7 &     36.2$\pm$1.6 &     87.7$\pm$2.9 &    -13.3$\pm$1.5 &    -15.2$\pm$0.8 \\
HIP29093 &   0.556 &    8.83 &   0.246$\pm$0.005 &   -4.60 &      6.2 &     12.6$\pm$1.8 &    -24.8$\pm$1.5 &     -7.9$\pm$1.6 &     -3.0$\pm$0.9 \\
HIP29094 &   0.593 &    8.21 &   0.144$\pm$0.004 &   -5.10 &      5.0 &     35.4$\pm$1.7 &    -33.7$\pm$1.7 &    -24.6$\pm$1.6 &    -20.1$\pm$0.8 \\
HIP29193 &   0.657 &    7.51 &   0.137$\pm$0.004 &   -5.17 &      4.2 &     34.7$\pm$1.7 &    -20.1$\pm$0.7 &    -26.9$\pm$1.5 &    -17.1$\pm$0.8 \\
HIP29272 &   0.575 &    8.90 &   0.198$\pm$0.004 &   -4.77 &      2.8 &     28.5$\pm$1.7 &    -30.8$\pm$1.6 &    -14.1$\pm$1.6 &    -11.9$\pm$0.7 \\
HIP29391 &   0.617 &    8.84 &   0.307$\pm$0.006 &   -4.48 &      5.3 &     35.5$\pm$1.7 &    -31.2$\pm$7.1 &    -17.4$\pm$8.3 &    -11.7$\pm$3.6 \\
HIP29442 &   0.836 &    9.49 &   0.157$\pm$0.004 &   -5.06 &      2.3 &     81.3$\pm$1.6 &   -101.1$\pm$6.0 &     -4.4$\pm$6.7 &    -22.2$\pm$0.6 \\
HIP29550 &   0.817 &    8.98 &   0.146$\pm$0.004 &   -5.11 &      2.9 &     72.0$\pm$1.6 &    -35.8$\pm$0.9 &    -72.9$\pm$2.3 &      9.5$\pm$4.2 \\
HIP29644 &   0.835 &    8.70 &   0.160$\pm$0.004 &   -5.05 &      2.9 &    -25.9$\pm$1.7 &     55.0$\pm$2.2 &      1.7$\pm$1.4 &    -39.2$\pm$2.5 \\
HIP29754 &   0.618 &    9.19 &   0.155$\pm$0.004 &   -5.02 &      2.2 &     -6.8$\pm$1.7 &     44.8$\pm$4.8 &    -24.9$\pm$3.6 &    -37.2$\pm$4.6 \\
HIP30037 &   0.655 &    9.16 &   0.157$\pm$0.004 &   -5.02 &      2.0 &     49.2$\pm$1.6 &    -21.1$\pm$1.7 &    -41.1$\pm$1.4 &    -34.6$\pm$1.0 \\
HIP30045 &   0.837 &    8.68 &   0.179$\pm$0.004 &   -4.98 &      1.5 &     17.3$\pm$1.6 &     -7.1$\pm$0.6 &      2.1$\pm$1.5 &    -43.5$\pm$1.3 \\
HIP30106 &   0.585 &    9.02 &   0.159$\pm$0.004 &   -4.98 &      2.6 &     19.1$\pm$1.7 &    -57.1$\pm$3.5 &     -5.2$\pm$1.7 &     -2.8$\pm$0.8 \\
HIP30183 &   0.633 &    8.43 &   0.153$\pm$0.004 &   -5.03 &      4.7 &     25.0$\pm$1.7 &     35.7$\pm$2.2 &    -28.7$\pm$1.6 &     -6.7$\pm$0.8 \\
HIP30232 &   0.619 &    7.73 &   0.169$\pm$0.004 &   -4.93 &      1.9 &     20.3$\pm$1.6 &      0.1$\pm$1.2 &    -21.4$\pm$1.2 &    -21.8$\pm$0.8 \\
HIP30377 &   0.741 &    8.41 &   0.145$\pm$0.004 &   -5.11 &      2.7 &     24.3$\pm$1.6 &     10.2$\pm$0.8 &    -38.3$\pm$1.6 &     17.4$\pm$1.4 \\
HIP30514 &   0.570 &    9.43 &   0.173$\pm$0.004 &   -4.89 &      1.9 &    133.3$\pm$1.6 &   -201.2$\pm$12.9 &    -73.6$\pm$3.5 &     66.9$\pm$10.3 \\
HIP30733 &   0.840 &    8.36 &   0.401$\pm$0.008 &   -4.52 &      2.1 &     25.2$\pm$1.6 &    -27.5$\pm$1.7 &    -11.8$\pm$1.5 &     -1.9$\pm$0.8 \\
HIP30995 &   0.702 &    8.64 &   0.225$\pm$0.005 &   -4.74 &      3.1 &     22.5$\pm$1.6 &    -41.7$\pm$1.9 &    -13.0$\pm$1.5 &    -12.7$\pm$0.7 \\
HIP31034 &   0.573 &    8.86 &   0.152$\pm$0.004 &   -5.03 &      2.7 &     51.0$\pm$1.7 &     10.2$\pm$0.8 &    -38.6$\pm$1.6 &    -36.6$\pm$1.4 \\
HIP31134 &   0.781 &    8.27 &   0.176$\pm$0.004 &   -4.96 &      2.8 &     42.4$\pm$1.7 &     62.3$\pm$1.0 &    -22.1$\pm$1.5 &    -31.5$\pm$0.8 \\
HIP31179 &   0.778 &    7.92 &   0.140$\pm$0.004 &   -5.15 &      3.2 &    -15.6$\pm$1.6 &     37.8$\pm$1.5 &     -2.9$\pm$1.6 &     36.1$\pm$1.4 \\
HIP31188 &   0.562 &    8.60 &   0.180$\pm$0.004 &   -4.85 &      2.2 &      3.0$\pm$1.7 &      9.2$\pm$1.5 &    -31.0$\pm$1.9 &     64.4$\pm$3.7 \\
HIP31540 &   0.714 &    7.63 &   0.155$\pm$0.004 &   -5.05 &      2.2 &      3.8$\pm$1.6 &     37.5$\pm$1.5 &    -24.6$\pm$1.5 &    -15.2$\pm$0.6 \\
HIP31692 &   0.742 &    8.71 &   0.223$\pm$0.005 &   -4.77 &      2.2 &     17.3$\pm$1.6 &    -55.5$\pm$5.6 &    -17.7$\pm$1.5 &    -26.2$\pm$1.9 \\
HIP31831 &   0.642 &    9.07 &   0.142$\pm$0.004 &   -5.12 &      3.0 &     54.8$\pm$1.7 &    -57.4$\pm$3.5 &    -48.8$\pm$1.5 &     -0.2$\pm$1.6 \\
HIP31895 &   0.747 &    8.05 &   0.131$\pm$0.003 &   -5.22 &      4.0 &     22.9$\pm$1.7 &    -14.2$\pm$0.7 &    -24.0$\pm$1.5 &      4.5$\pm$1.0 \\
HIP32103 &   0.755 &    8.53 &   0.227$\pm$0.005 &   -4.77 &      3.2 &     26.7$\pm$1.7 &    -39.7$\pm$1.5 &    -17.9$\pm$1.5 &    -26.4$\pm$0.9 \\
HIP32127 &   0.726 &    9.48 &   0.157$\pm$0.004 &   -5.04 &      2.5 &     40.9$\pm$1.6 &     -7.8$\pm$0.3 &    -66.0$\pm$2.0 &     50.0$\pm$3.2 \\
HIP32241 &   0.547 &    8.96 &   0.167$\pm$0.004 &   -4.92 &      1.8 &     -2.1$\pm$1.7 &     46.1$\pm$2.8 &     -6.6$\pm$1.6 &    -20.8$\pm$1.4 \\
HIP32735 &   0.737 &    8.93 &   0.158$\pm$0.004 &   -5.04 &      3.2 &    -12.7$\pm$1.7 &    -24.2$\pm$1.3 &      5.7$\pm$1.5 &      4.3$\pm$0.7 \\
HIP32742 &   0.663 &    8.03 &   0.141$\pm$0.004 &   -5.14 &      3.8 &     33.7$\pm$1.7 &    -39.5$\pm$2.3 &    -13.6$\pm$1.9 &     10.7$\pm$1.8 \\
HIP32764 &   0.569 &    8.66 &   0.195$\pm$0.004 &   -4.78 &      2.2 &      1.7$\pm$1.7 &     33.2$\pm$1.5 &     -6.8$\pm$1.5 &     -2.9$\pm$0.6 \\
HIP32860 &   0.732 &    9.25 &   0.169$\pm$0.004 &   -4.97 &      2.4 &     57.6$\pm$1.7 &      2.7$\pm$0.6 &    -50.2$\pm$1.5 &    -31.9$\pm$0.9 \\
HIP32897 &   0.608 &    8.69 &   0.167$\pm$0.004 &   -4.94 &      2.6 &    -42.6$\pm$1.7 &    -70.7$\pm$2.7 &      8.6$\pm$1.7 &      7.3$\pm$1.0 \\
HIP32994 &   0.691 &    8.65 &   0.152$\pm$0.004 &   -5.06 &      2.8 &     70.9$\pm$1.6 &    -31.4$\pm$0.7 &    -62.8$\pm$1.5 &    -13.0$\pm$0.6 \\
HIP33025 &   0.619 &    9.34 &   0.177$\pm$0.004 &   -4.89 &      2.5 &    -15.8$\pm$1.7 &     27.9$\pm$2.0 &     10.5$\pm$1.5 &    -11.9$\pm$1.5 \\
HIP33033 &   0.616 &    9.02 &   0.149$\pm$0.004 &   -5.06 &      2.5 &     64.6$\pm$1.7 &    -62.3$\pm$3.6 &    -55.4$\pm$1.5 &     23.3$\pm$3.7 \\
HIP33144 &   0.618 &    8.94 &   0.185$\pm$0.004 &   -4.85 &      7.0 &     12.9$\pm$1.8 &     14.0$\pm$1.6 &    -16.2$\pm$1.7 &     -7.9$\pm$0.7 \\
HIP33228 &   0.695 &    9.35 &   0.333$\pm$0.006 &   -4.49 &      3.9 &     17.6$\pm$1.7 &    -14.7$\pm$1.0 &     -6.9$\pm$1.6 &    -21.8$\pm$1.5 \\
HIP33366 &   0.665 &    9.38 &   0.170$\pm$0.004 &   -4.94 &      2.7 &     -3.3$\pm$1.7 &    -31.7$\pm$2.6 &      4.2$\pm$1.5 &     11.0$\pm$1.0 \\
HIP33388 &   0.549 &    8.89 &   0.164$\pm$0.004 &   -4.93 &      3.3 &     28.9$\pm$1.7 &     11.7$\pm$0.5 &    -34.7$\pm$1.6 &      9.2$\pm$1.2 \\
HIP33503 &   0.592 &    9.39 &   0.226$\pm$0.005 &   -4.68 &      2.6 &     19.1$\pm$1.7 &     28.0$\pm$1.9 &    -17.0$\pm$1.5 &     -3.2$\pm$0.8 \\
HIP33736 &   0.899 &    8.47 &   0.229$\pm$0.005 &   -4.87 &      2.5 &     60.3$\pm$1.6 &    -47.0$\pm$0.8 &    -50.9$\pm$1.5 &      1.3$\pm$0.6 \\
HIP34147 &   0.705 &    9.18 &   0.151$\pm$0.004 &   -5.07 &      2.7 &     32.1$\pm$1.7 &     42.5$\pm$3.9 &    -30.6$\pm$1.6 &    -32.9$\pm$2.0 \\
HIP34293 &   0.511 &    9.03 &   0.156$\pm$0.004 &   -4.98 &      4.2 &     -6.4$\pm$1.7 &     25.1$\pm$1.7 &      3.8$\pm$1.6 &     -6.1$\pm$0.8 \\
HIP34609 &   0.656 &    9.19 &   0.336$\pm$0.007 &   -4.45 &      4.1 &      6.5$\pm$1.7 &    -20.1$\pm$1.1 &     -8.6$\pm$1.6 &      5.8$\pm$0.8 \\
HIP34747 &   0.722 &    9.42 &   0.150$\pm$0.004 &   -5.08 &      3.2 &     14.0$\pm$1.7 &     39.8$\pm$5.6 &    -23.7$\pm$2.0 &    -38.2$\pm$4.4 \\
HIP34877 &   0.754 &    8.91 &   0.161$\pm$0.004 &   -5.02 &      2.7 &     20.9$\pm$1.6 &     18.2$\pm$0.9 &    -22.4$\pm$1.5 &      2.0$\pm$0.8 \\
HIP35052 &   0.656 &    8.08 &   0.166$\pm$0.004 &   -4.96 &      5.2 &     18.5$\pm$1.7 &     44.5$\pm$1.7 &     -8.2$\pm$1.6 &    -11.6$\pm$0.7 \\
HIP35058 &   0.760 &    8.78 &   0.149$\pm$0.004 &   -5.09 &      3.0 &      0.2$\pm$1.6 &    -15.2$\pm$2.0 &     10.0$\pm$1.9 &    -16.2$\pm$2.0 \\
HIP35096 &   0.604 &    7.67 &   0.162$\pm$0.004 &   -4.97 &      2.8 &     14.1$\pm$1.7 &    -39.0$\pm$1.0 &     -3.1$\pm$1.6 &    -15.4$\pm$0.5 \\
HIP35151 &   0.657 &    9.08 &   0.170$\pm$0.004 &   -4.94 &      1.9 &     16.2$\pm$1.6 &    -81.8$\pm$3.8 &     18.2$\pm$2.2 &    -40.6$\pm$1.8 \\
HIP35279 &   0.701 &    7.57 &   0.138$\pm$0.004 &   -5.17 &      3.6 &     54.1$\pm$1.7 &    -42.0$\pm$1.1 &    -48.6$\pm$1.5 &     15.8$\pm$1.1 \\
HIP35691 &   0.561 &    8.41 &   0.154$\pm$0.004 &   -5.01 &      6.7 &     33.1$\pm$1.8 &    -27.9$\pm$1.4 &    -23.6$\pm$1.7 &     -6.1$\pm$0.4 \\
HIP35711 &   0.540 &    9.31 &   0.162$\pm$0.004 &   -4.95 &      3.1 &    -11.0$\pm$1.7 &    -17.2$\pm$1.7 &     18.9$\pm$1.7 &     -4.1$\pm$0.6 \\
HIP35739 &   0.875 &    8.83 &   0.205$\pm$0.005 &   -4.91 &      1.6 &      6.7$\pm$1.6 &     -3.4$\pm$0.5 &     -0.3$\pm$1.5 &    -27.4$\pm$0.9 \\
HIP35881 &   0.776 &    8.10 &   0.139$\pm$0.004 &   -5.15 &      2.3 &     -0.5$\pm$1.6 &      7.0$\pm$1.3 &     -5.3$\pm$1.1 &     15.2$\pm$1.0 \\
HIP35985 &   0.888 &    9.48 &   0.325$\pm$0.007 &   -4.67 &      2.0 &    -17.6$\pm$1.6 &     29.5$\pm$1.5 &     10.6$\pm$1.6 &     -9.6$\pm$0.8 \\
HIP36104 &   0.619 &    9.06 &   0.150$\pm$0.004 &   -5.05 &      4.0 &      4.7$\pm$1.7 &      2.5$\pm$0.5 &     -7.5$\pm$1.7 &      7.8$\pm$0.9 \\
HIP36160 &   0.634 &    8.17 &   0.166$\pm$0.004 &   -4.96 &      1.9 &     64.3$\pm$1.6 &    -60.7$\pm$8.2 &    -37.0$\pm$5.1 &    -51.2$\pm$9.4 \\
HIP36187 &   0.618 &    9.15 &   0.157$\pm$0.004 &   -5.00 &      2.4 &     47.2$\pm$1.7 &     36.5$\pm$1.4 &    -39.9$\pm$1.4 &     -2.6$\pm$1.3 \\
HIP36312 &   0.540 &    8.80 &   0.302$\pm$0.006 &   -4.46 &       -- &       -- &       -- &       -- &       -- \\
HIP36477 &   0.638 &    8.56 &   0.143$\pm$0.003 &   -5.11 &      3.0 &     94.2$\pm$1.7 &    -53.9$\pm$3.0 &   -107.4$\pm$1.9 &     29.3$\pm$3.3 \\
HIP36670 &   0.604 &    8.92 &   0.169$\pm$0.004 &   -4.92 &      1.4 &     63.2$\pm$1.6 &    -39.6$\pm$1.0 &    -47.4$\pm$1.3 &     70.9$\pm$5.3 \\
HIP36731 &   0.671 &    8.32 &   0.175$\pm$0.004 &   -4.92 &      2.1 &     48.9$\pm$1.6 &     16.5$\pm$2.5 &    -68.1$\pm$2.0 &    -17.7$\pm$0.9 \\
HIP36832 &   0.724 &    7.59 &   0.384$\pm$0.007 &   -4.43 &      3.6 &     23.5$\pm$1.7 &    -38.1$\pm$0.6 &    -22.6$\pm$1.6 &      4.9$\pm$0.5 \\
HIP36866 &   0.853 &    8.79 &   0.361$\pm$0.013 &   -4.58 &      3.1 &     44.3$\pm$1.7 &    -41.6$\pm$1.6 &    -51.6$\pm$1.6 &     -6.2$\pm$0.6 \\
HIP37063 &   0.540 &    8.06 &   0.148$\pm$0.004 &   -5.05 &      3.2 &     71.4$\pm$1.7 &    -25.4$\pm$1.1 &    -64.7$\pm$1.6 &    -28.4$\pm$0.7 \\
HIP37183 &   0.510 &    8.51 &   0.285$\pm$0.006 &   -4.48 &      9.7 &     28.3$\pm$2.0 &    -10.5$\pm$0.8 &    -25.4$\pm$1.8 &     -9.4$\pm$0.5 \\
HIP37358 &   0.539 &    8.69 &   0.147$\pm$0.004 &   -5.05 &      2.5 &      1.7$\pm$1.7 &      2.8$\pm$0.4 &     -0.3$\pm$1.6 &     -4.7$\pm$0.6 \\
HIP37411 &   0.559 &    8.84 &   0.150$\pm$0.004 &   -5.03 &      2.0 &     24.7$\pm$1.7 &    -29.4$\pm$2.4 &    -41.2$\pm$1.9 &      4.7$\pm$1.2 \\
HIP37520 &   0.717 &    7.53 &   0.142$\pm$0.004 &   -5.13 &      3.3 &    106.6$\pm$1.7 &    -78.6$\pm$1.2 &    -71.7$\pm$1.3 &     15.0$\pm$0.3 \\
HIP37567 &   0.716 &    8.97 &   0.149$\pm$0.004 &   -5.08 &      3.0 &     24.2$\pm$1.7 &     14.4$\pm$2.1 &    -28.1$\pm$1.6 &    -38.9$\pm$3.1 \\
HIP37727 &   0.700 &    7.55 &   0.284$\pm$0.006 &   -4.59 &      6.0 &      8.2$\pm$1.8 &    -26.0$\pm$0.5 &     -4.0$\pm$1.7 &     -6.4$\pm$0.4 \\
HIP37732 &   0.612 &    7.72 &   0.161$\pm$0.004 &   -4.97 &      3.0 &     83.1$\pm$1.7 &    -86.0$\pm$1.8 &    -25.2$\pm$2.0 &     27.6$\pm$0.8 \\
HIP37878 &   0.645 &    9.45 &   0.201$\pm$0.004 &   -4.79 &      2.3 &     87.5$\pm$1.6 &      1.9$\pm$1.2 &    -87.9$\pm$1.6 &    -16.3$\pm$0.4 \\
HIP37923 &   0.787 &    8.27 &   0.431$\pm$0.008 &   -4.42 &      3.1 &     17.2$\pm$1.7 &    -19.3$\pm$2.5 &    -18.0$\pm$1.6 &     -2.3$\pm$0.8 \\
HIP38041 &   0.745 &    8.10 &   0.214$\pm$0.005 &   -4.80 &      2.2 &     22.1$\pm$1.6 &     47.6$\pm$1.1 &    -23.9$\pm$1.6 &     -4.8$\pm$0.4 \\
HIP38072 &   0.628 &    9.20 &   0.296$\pm$0.006 &   -4.51 &      3.1 &     58.2$\pm$1.7 &    -47.6$\pm$2.1 &    -41.0$\pm$1.8 &    -17.7$\pm$1.5 \\
HIP38131 &   0.630 &    8.96 &   0.166$\pm$0.004 &   -4.95 &      2.2 &      5.6$\pm$1.7 &    -30.1$\pm$1.9 &      4.8$\pm$1.7 &    -38.4$\pm$2.4 \\
HIP38250 &   0.815 &    9.26 &   0.407$\pm$0.008 &   -4.48 &      3.8 &     38.2$\pm$1.7 &    -48.9$\pm$1.8 &    -25.6$\pm$1.7 &     -2.4$\pm$0.3 \\
HIP38574 &   0.696 &    8.91 &   0.157$\pm$0.004 &   -5.03 &      3.3 &     20.2$\pm$1.7 &      3.8$\pm$0.4 &    -22.9$\pm$1.6 &      5.0$\pm$1.1 \\
HIP38576 &   0.661 &    9.45 &   0.157$\pm$0.004 &   -5.02 &      2.6 &     43.0$\pm$1.6 &    -78.3$\pm$7.1 &    -50.8$\pm$1.8 &    -31.2$\pm$1.5 \\
HIP38645 &   0.739 &    9.26 &   0.163$\pm$0.004 &   -5.01 &      4.6 &     32.2$\pm$1.7 &    -61.1$\pm$4.7 &    -42.2$\pm$1.8 &     -4.7$\pm$0.7 \\
HIP38809 &   0.541 &    8.43 &   0.157$\pm$0.004 &   -4.98 &      8.1 &      6.8$\pm$1.9 &    -38.3$\pm$2.8 &    -15.2$\pm$1.9 &      2.7$\pm$0.8 \\
HIP38998 &   0.869 &    8.81 &   0.204$\pm$0.005 &   -4.91 &      1.5 &    -14.4$\pm$1.6 &      7.5$\pm$1.0 &      5.0$\pm$1.3 &    -40.6$\pm$1.4 \\
HIP39026 &   0.560 &    8.50 &   0.159$\pm$0.004 &   -4.97 &      1.8 &     44.6$\pm$1.7 &    -81.2$\pm$3.9 &    -32.4$\pm$1.7 &     46.7$\pm$2.8 \\
HIP39088 &   0.831 &    9.25 &   0.201$\pm$0.005 &   -4.90 &      2.7 &      3.5$\pm$1.6 &      5.2$\pm$0.3 &     -0.1$\pm$1.6 &    -12.1$\pm$0.6 \\
HIP39186 &   0.638 &    8.50 &   0.152$\pm$0.004 &   -5.04 &      3.0 &     17.8$\pm$1.7 &     -3.5$\pm$0.8 &    -17.6$\pm$1.5 &     11.7$\pm$0.7 \\
HIP39242 &   0.595 &    7.71 &   0.150$\pm$0.004 &   -5.05 &      2.6 &     14.6$\pm$1.7 &    -17.5$\pm$0.8 &    -23.4$\pm$1.6 &      9.5$\pm$0.7 \\
HIP39298 &   0.721 &    8.06 &   0.154$\pm$0.004 &   -5.05 &      2.7 &     25.5$\pm$1.7 &      0.7$\pm$1.2 &    -41.6$\pm$1.6 &    -40.9$\pm$2.0 \\
HIP39327 &   0.651 &    8.56 &   0.152$\pm$0.004 &   -5.05 &      2.0 &      8.2$\pm$1.7 &     41.9$\pm$4.3 &    -26.0$\pm$2.3 &     11.6$\pm$1.1 \\
HIP39330 &   0.655 &    7.52 &   0.201$\pm$0.005 &   -4.80 &      3.4 &     22.7$\pm$1.7 &    -47.7$\pm$0.9 &    -15.7$\pm$1.6 &     -0.7$\pm$0.2 \\
HIP39338 &   0.598 &    9.20 &   0.312$\pm$0.006 &   -4.46 &      9.2 &     11.9$\pm$1.9 &    -26.2$\pm$1.6 &     -7.9$\pm$1.9 &    -13.5$\pm$0.8 \\
HIP39364 &   0.593 &    9.38 &   0.234$\pm$0.005 &   -4.65 &      4.2 &     29.7$\pm$1.7 &    -12.8$\pm$0.7 &    -26.7$\pm$1.7 &    -10.6$\pm$0.6 \\
HIP39417 &   0.715 &    8.25 &   0.151$\pm$0.004 &   -5.07 &      2.2 &     43.7$\pm$1.6 &    -13.0$\pm$1.7 &    -64.7$\pm$2.7 &    -28.5$\pm$2.7 \\
HIP39457 &   0.689 &    8.72 &   0.143$\pm$0.004 &   -5.12 &      3.1 &     25.8$\pm$1.7 &    -66.9$\pm$5.8 &     -1.8$\pm$2.7 &      6.1$\pm$0.7 \\
HIP39589 &   0.660 &    9.11 &   0.169$\pm$0.004 &   -4.95 &      3.0 &     10.6$\pm$1.7 &    -37.5$\pm$2.6 &    -16.3$\pm$1.6 &    -17.3$\pm$1.1 \\
HIP39989 &   0.541 &    9.16 &   0.164$\pm$0.004 &   -4.93 &      3.2 &     18.1$\pm$1.7 &    -41.0$\pm$3.9 &     -5.6$\pm$2.0 &     -6.4$\pm$0.7 \\
HIP40051 &   0.887 &    8.78 &   0.303$\pm$0.006 &   -4.71 &      2.3 &     27.6$\pm$1.6 &     41.9$\pm$1.3 &    -33.7$\pm$1.6 &    -28.6$\pm$0.7 \\
HIP40138 &   0.600 &    8.69 &   0.157$\pm$0.004 &   -5.00 &      2.7 &     19.7$\pm$1.7 &    -49.5$\pm$3.3 &     -3.3$\pm$1.9 &    -40.0$\pm$3.1 \\
HIP40174 &   0.619 &    8.19 &   0.189$\pm$0.004 &   -4.83 &      1.9 &     -3.6$\pm$1.7 &    -35.3$\pm$1.2 &     12.3$\pm$1.6 &    -10.3$\pm$0.3 \\
HIP40227 &   0.820 &    9.39 &   0.210$\pm$0.005 &   -4.86 &      2.6 &     45.3$\pm$1.6 &     41.3$\pm$2.6 &    -56.7$\pm$1.7 &     15.0$\pm$0.9 \\
HIP40229 &   0.660 &    9.32 &   0.170$\pm$0.004 &   -4.94 &      2.6 &      7.4$\pm$1.7 &     40.3$\pm$3.8 &    -38.0$\pm$3.0 &     -6.5$\pm$0.7 \\
HIP40498 &   0.582 &    9.38 &   0.172$\pm$0.004 &   -4.90 &      1.8 &     -7.4$\pm$1.7 &    -44.8$\pm$4.8 &     42.9$\pm$3.7 &    -21.2$\pm$1.9 \\
HIP40613 &   0.584 &    7.74 &   0.159$\pm$0.004 &   -4.98 &      2.6 &    112.6$\pm$1.7 &    -37.8$\pm$2.3 &   -144.3$\pm$3.9 &    -43.2$\pm$4.3 \\
HIP40663 &   0.826 &    8.80 &   0.164$\pm$0.004 &   -5.03 &      2.3 &     79.7$\pm$1.6 &    -71.2$\pm$1.7 &    -54.5$\pm$1.2 &    -16.2$\pm$2.9 \\
HIP40695 &   0.660 &    8.92 &   0.151$\pm$0.004 &   -5.06 &      2.5 &      2.7$\pm$1.6 &     -7.9$\pm$0.8 &      0.9$\pm$1.6 &    -45.3$\pm$3.8 \\
HIP40840 &   0.581 &    8.77 &   0.165$\pm$0.004 &   -4.94 &      2.5 &      8.3$\pm$1.7 &    -49.2$\pm$2.6 &     -2.8$\pm$1.7 &    -19.3$\pm$1.0 \\
HIP40914 &   0.643 &    9.32 &   0.143$\pm$0.004 &   -5.12 &      2.9 &     18.9$\pm$1.7 &     47.6$\pm$6.3 &    -39.5$\pm$3.0 &     -3.2$\pm$0.6 \\
HIP41010 &   0.652 &    9.23 &   0.162$\pm$0.004 &   -4.99 &      2.8 &     30.3$\pm$1.7 &    -49.5$\pm$4.3 &    -43.3$\pm$1.9 &     10.7$\pm$1.6 \\
HIP41217 &   0.680 &    9.47 &   0.154$\pm$0.004 &   -5.05 &      2.3 &     71.2$\pm$1.7 &     72.0$\pm$5.3 &    -49.3$\pm$2.2 &    -30.1$\pm$1.0 \\
HIP41351 &   0.851 &    9.19 &   0.353$\pm$0.007 &   -4.59 &      2.4 &    -32.8$\pm$1.6 &     50.3$\pm$2.4 &     -0.2$\pm$2.1 &     -6.1$\pm$0.6 \\
HIP41353 &   0.527 &    8.74 &   0.164$\pm$0.004 &   -4.93 &      1.9 &      6.6$\pm$1.7 &     -0.9$\pm$0.2 &     -3.3$\pm$1.6 &    -17.5$\pm$0.9 \\
HIP41659 &   0.770 &    9.49 &   0.165$\pm$0.004 &   -5.01 &      1.0 &     62.9$\pm$1.6 &    -87.0$\pm$4.1 &    -52.3$\pm$1.7 &    -76.5$\pm$3.1 \\
HIP41690 &   0.587 &    8.63 &   0.151$\pm$0.004 &   -5.03 &      3.3 &     29.8$\pm$1.7 &    -20.0$\pm$1.1 &    -28.8$\pm$1.7 &     19.4$\pm$1.4 \\
HIP42098 &   0.686 &    8.83 &   0.156$\pm$0.004 &   -5.03 &      2.5 &    -39.0$\pm$1.7 &     72.2$\pm$4.1 &     -2.0$\pm$2.9 &    -15.8$\pm$0.6 \\
HIP42408 &   0.698 &    8.19 &   0.159$\pm$0.004 &   -5.02 &      2.3 &     -5.5$\pm$1.6 &     67.8$\pm$3.2 &    -45.8$\pm$2.6 &      1.2$\pm$0.6 \\
HIP42581 &   0.734 &    7.59 &   0.178$\pm$0.004 &   -4.93 &      3.9 &     12.1$\pm$1.7 &    -11.7$\pm$1.0 &    -10.3$\pm$1.3 &     -7.2$\pm$1.0 \\
HIP42581 &   0.734 &    7.59 &   0.178$\pm$0.004 &   -4.93 &      4.1 &     12.2$\pm$1.7 &    -11.8$\pm$1.0 &    -10.4$\pm$1.3 &     -7.1$\pm$1.0 \\
HIP42655 &   0.580 &    8.72 &   0.152$\pm$0.004 &   -5.02 &      2.6 &     46.9$\pm$1.7 &     -5.9$\pm$0.4 &    -46.4$\pm$1.7 &    -20.2$\pm$1.6 \\
HIP42751 &   0.622 &    9.38 &   0.166$\pm$0.004 &   -4.95 &      2.8 &     16.7$\pm$1.7 &     13.3$\pm$1.8 &    -20.1$\pm$1.7 &      5.5$\pm$0.5 \\
HIP42796 &   0.592 &    9.31 &   0.182$\pm$0.004 &   -4.85 &      5.7 &      8.4$\pm$1.8 &    -34.8$\pm$2.9 &    -14.5$\pm$1.8 &      1.6$\pm$0.5 \\
HIP42847 &   0.640 &    8.86 &   0.173$\pm$0.004 &   -4.92 &      2.2 &     24.6$\pm$1.7 &    -28.8$\pm$1.4 &    -22.0$\pm$1.7 &     -9.9$\pm$0.5 \\
HIP43190 &   0.673 &    8.51 &   0.157$\pm$0.004 &   -5.02 &      2.4 &     11.7$\pm$1.6 &     20.4$\pm$1.2 &    -14.9$\pm$1.6 &     19.3$\pm$0.9 \\
HIP43267 &   0.682 &    9.30 &   0.149$\pm$0.004 &   -5.08 &      2.7 &     28.9$\pm$1.7 &     19.8$\pm$2.6 &    -38.2$\pm$1.9 &    -21.9$\pm$2.4 \\
HIP43287 &   0.649 &    8.38 &   0.148$\pm$0.004 &   -5.08 &      4.7 &     12.0$\pm$1.7 &     13.0$\pm$1.5 &    -18.2$\pm$1.7 &    -10.0$\pm$1.1 \\
HIP43290 &   0.651 &    7.83 &   0.388$\pm$0.007 &   -4.37 &      8.8 &     21.9$\pm$1.9 &    -33.3$\pm$0.8 &    -17.0$\pm$1.9 &     -1.1$\pm$0.1 \\
HIP43371 &   0.772 &    9.50 &   0.382$\pm$0.007 &   -4.47 &      2.4 &      6.5$\pm$1.6 &     -3.5$\pm$0.6 &     -6.2$\pm$4.9 &     -4.8$\pm$0.5 \\
HIP43374 &   0.691 &    9.20 &   0.177$\pm$0.004 &   -4.92 &      1.4 &     -8.6$\pm$1.6 &      4.8$\pm$0.4 &      6.7$\pm$1.6 &     17.2$\pm$1.0 \\
HIP43449 &   0.574 &    8.53 &   0.200$\pm$0.004 &   -4.76 &      5.7 &     10.5$\pm$1.8 &    -18.8$\pm$1.2 &    -16.5$\pm$1.6 &     -4.1$\pm$0.6 \\
HIP43470 &   0.764 &    9.38 &   0.162$\pm$0.004 &   -5.02 &      2.4 &     23.6$\pm$1.6 &    -58.1$\pm$5.7 &      2.6$\pm$2.8 &    -15.8$\pm$3.2 \\
HIP44059 &   0.843 &    9.06 &   0.160$\pm$0.004 &   -5.05 &      2.6 &     40.8$\pm$1.6 &     18.0$\pm$2.4 &    -65.4$\pm$2.4 &    -15.6$\pm$1.9 \\
HIP44152 &   0.566 &    8.91 &   0.281$\pm$0.006 &   -4.51 &      8.6 &     -3.3$\pm$1.9 &     15.2$\pm$1.0 &      4.8$\pm$1.9 &     -4.7$\pm$0.4 \\
HIP44171 &   0.506 &    8.41 &   0.151$\pm$0.004 &   -5.02 &      4.2 &    -23.1$\pm$1.7 &     -9.8$\pm$1.9 &     25.9$\pm$1.6 &    -13.5$\pm$0.9 \\
HIP44212 &   0.537 &    7.80 &   0.173$\pm$0.004 &   -4.88 &      3.4 &      8.0$\pm$1.7 &     26.8$\pm$1.7 &    -28.4$\pm$1.7 &     -1.9$\pm$0.7 \\
HIP44255 &   0.593 &    8.92 &   0.149$\pm$0.004 &   -5.05 &      2.7 &      4.6$\pm$1.7 &    -16.9$\pm$1.4 &     -9.5$\pm$1.6 &     -0.5$\pm$0.5 \\
HIP44279 &   0.770 &    9.01 &   0.188$\pm$0.004 &   -4.91 &      2.6 &     43.6$\pm$1.6 &    -57.0$\pm$3.3 &    -36.2$\pm$1.7 &    -10.2$\pm$0.9 \\
HIP44291 &   0.833 &    8.63 &   0.159$\pm$0.004 &   -5.05 &      2.8 &      7.5$\pm$1.6 &     39.1$\pm$2.0 &    -27.7$\pm$1.8 &    -24.8$\pm$1.3 \\
HIP44291 &   0.833 &    8.63 &   0.159$\pm$0.004 &   -5.05 &      2.8 &      7.5$\pm$1.7 &     39.1$\pm$2.0 &    -27.7$\pm$1.8 &    -24.8$\pm$1.3 \\
HIP44483 &   0.516 &    8.77 &   0.307$\pm$0.006 &   -4.44 &       -- &       -- &       -- &       -- &       -- \\
HIP44657 &   0.674 &    8.66 &   0.291$\pm$0.006 &   -4.55 &      2.6 &     16.1$\pm$1.7 &    -12.3$\pm$0.7 &    -16.6$\pm$1.5 &    -10.0$\pm$1.1 \\
HIP44668 &   0.682 &    8.59 &   0.150$\pm$0.004 &   -5.07 &      2.6 &      0.1$\pm$1.7 &      6.2$\pm$0.5 &     -2.2$\pm$1.6 &     -8.8$\pm$0.6 \\
HIP44698 &   0.578 &    8.94 &   0.150$\pm$0.004 &   -5.04 &      3.1 &     38.3$\pm$1.7 &    -17.0$\pm$1.1 &    -38.2$\pm$1.7 &    -20.0$\pm$1.9 \\
HIP44799 &   0.581 &    9.20 &   0.164$\pm$0.004 &   -4.95 &      2.0 &     43.1$\pm$1.7 &    -22.7$\pm$1.3 &    -37.9$\pm$1.6 &      8.2$\pm$0.4 \\
HIP44811 &   0.575 &    7.72 &   0.163$\pm$0.004 &   -4.95 &      2.6 &     -1.5$\pm$1.7 &     10.1$\pm$0.3 &      2.6$\pm$1.7 &    -25.7$\pm$0.7 \\
HIP44953 &   0.767 &    8.62 &   0.183$\pm$0.004 &   -4.93 &      1.4 &      5.3$\pm$1.6 &     13.5$\pm$1.1 &    -28.1$\pm$1.5 &    -12.2$\pm$1.0 \\
HIP45685 &   0.566 &    8.46 &   0.153$\pm$0.004 &   -5.01 &      4.9 &     23.3$\pm$1.7 &    -12.6$\pm$0.7 &    -22.3$\pm$1.6 &     -1.9$\pm$0.9 \\
HIP45957 &   0.801 &    8.85 &   0.364$\pm$0.007 &   -4.53 &      2.6 &     35.0$\pm$1.6 &   -120.0$\pm$4.5 &    -22.5$\pm$1.6 &    -35.6$\pm$1.7 \\
HIP46203 &   0.725 &    9.13 &   0.249$\pm$0.005 &   -4.69 &      2.6 &    -26.0$\pm$1.6 &     58.8$\pm$3.8 &     -4.0$\pm$2.3 &    -10.5$\pm$0.8 \\
HIP46384 &   0.620 &    9.26 &   0.216$\pm$0.005 &   -4.72 &      3.9 &      6.5$\pm$1.7 &    -29.5$\pm$2.6 &    -12.2$\pm$1.7 &     -4.4$\pm$0.5 \\
HIP46603 &   0.530 &    9.50 &   0.165$\pm$0.004 &   -4.92 &      2.8 &     36.3$\pm$1.7 &    -54.0$\pm$5.3 &    -25.9$\pm$1.8 &      0.4$\pm$1.4 \\
HIP46649 &   0.698 &    8.98 &   0.344$\pm$0.007 &   -4.47 &      3.8 &      7.5$\pm$1.7 &    -25.9$\pm$2.2 &     -7.4$\pm$1.6 &    -13.1$\pm$1.3 \\
HIP47002 &   0.790 &    9.08 &   0.296$\pm$0.006 &   -4.63 &      3.0 &     16.7$\pm$1.7 &     36.3$\pm$2.0 &    -21.7$\pm$1.5 &     15.7$\pm$0.7 \\
HIP47059 &   0.557 &    8.84 &   0.157$\pm$0.004 &   -4.98 &      2.7 &     19.8$\pm$1.7 &    -22.2$\pm$1.7 &    -24.5$\pm$1.6 &    -14.3$\pm$2.9 \\
HIP47135 &   0.588 &    8.59 &   0.380$\pm$0.007 &   -4.34 &       -- &       -- &       -- &       -- &       -- \\
HIP47156 &   0.685 &    8.82 &   0.184$\pm$0.004 &   -4.88 &      2.2 &     20.9$\pm$1.6 &    -13.3$\pm$0.6 &    -16.1$\pm$1.5 &      8.4$\pm$0.6 \\
HIP47171 &   0.580 &    9.31 &   0.168$\pm$0.004 &   -4.92 &      2.5 &     -6.8$\pm$1.7 &    -43.7$\pm$5.3 &     41.1$\pm$4.2 &      6.2$\pm$1.5 \\
HIP47255 &   0.664 &    7.74 &   0.165$\pm$0.004 &   -4.97 &      3.1 &     36.6$\pm$1.7 &    -28.0$\pm$0.9 &    -34.5$\pm$1.6 &      3.5$\pm$0.3 \\
HIP47418 &   0.678 &    9.15 &   0.162$\pm$0.004 &   -5.00 &      1.9 &     24.8$\pm$1.6 &      9.2$\pm$0.5 &    -23.0$\pm$1.6 &     -3.4$\pm$0.4 \\
HIP47732 &   0.671 &    9.34 &   0.170$\pm$0.004 &   -4.94 &      2.1 &     61.8$\pm$1.6 &    -94.1$\pm$6.8 &    -50.4$\pm$1.6 &     -6.0$\pm$2.3 \\
HIP47734 &   0.582 &    9.33 &   0.166$\pm$0.004 &   -4.94 &      2.7 &     -6.2$\pm$1.7 &    -59.2$\pm$6.4 &     -6.4$\pm$1.7 &    -61.8$\pm$6.1 \\
HIP47856 &   0.663 &    8.26 &   0.142$\pm$0.004 &   -5.13 &      3.9 &      2.2$\pm$1.7 &    -47.7$\pm$4.5 &     -5.0$\pm$1.5 &    -33.2$\pm$3.3 \\
HIP47947 &   0.558 &    7.93 &   0.162$\pm$0.004 &   -4.95 &      3.1 &     -0.5$\pm$1.7 &     -1.3$\pm$0.1 &      6.3$\pm$1.7 &     33.3$\pm$1.5 \\
HIP47961 &   0.706 &    9.44 &   0.179$\pm$0.004 &   -4.92 &      2.6 &     -9.0$\pm$1.7 &    -83.4$\pm$8.3 &     28.1$\pm$2.4 &    -22.4$\pm$1.9 \\
HIP47990 &   0.663 &    8.69 &   0.252$\pm$0.006 &   -4.64 &      3.5 &      6.2$\pm$1.7 &     -6.1$\pm$0.8 &    -15.0$\pm$1.5 &    -11.9$\pm$1.6 \\
HIP48133 &   0.894 &    7.91 &   0.214$\pm$0.005 &   -4.91 &      2.4 &     -0.4$\pm$1.6 &    -40.2$\pm$0.9 &     -4.5$\pm$1.6 &      4.1$\pm$0.1 \\
HIP48323 &   0.591 &    7.78 &   0.147$\pm$0.004 &   -5.07 &      7.4 &    -20.4$\pm$1.8 &     -0.2$\pm$0.6 &      2.2$\pm$2.1 &    -43.9$\pm$3.1 \\
HIP48365 &   0.841 &    9.46 &   0.170$\pm$0.004 &   -5.01 &      2.8 &     18.1$\pm$1.6 &    -22.0$\pm$1.2 &    -44.2$\pm$2.4 &    -34.8$\pm$3.3 \\
HIP48471 &   0.664 &    9.33 &   0.160$\pm$0.004 &   -5.00 &      2.1 &     -3.9$\pm$1.6 &      8.5$\pm$0.8 &      1.3$\pm$1.7 &    -53.4$\pm$4.5 \\
HIP48476 &   0.568 &    8.77 &   0.185$\pm$0.004 &   -4.83 &      6.6 &    -12.1$\pm$1.8 &      0.1$\pm$0.4 &     11.7$\pm$1.8 &    -10.5$\pm$0.8 \\
HIP48583 &   0.708 &    8.17 &   0.154$\pm$0.004 &   -5.05 &      3.4 &     22.0$\pm$1.7 &      8.5$\pm$0.5 &    -18.6$\pm$1.7 &     25.8$\pm$1.4 \\
HIP48637 &   0.519 &    8.16 &   0.158$\pm$0.004 &   -4.96 &      2.5 &     37.8$\pm$1.7 &   -100.6$\pm$6.6 &    -43.5$\pm$1.7 &    -22.0$\pm$1.9 \\
HIP48754 &   0.746 &    8.53 &   0.250$\pm$0.005 &   -4.70 &      1.7 &     37.3$\pm$1.6 &    -56.0$\pm$1.8 &    -19.5$\pm$1.3 &      8.0$\pm$1.1 \\
HIP49161 &   0.840 &    8.82 &   0.151$\pm$0.004 &   -5.09 &      2.8 &     50.0$\pm$1.7 &    -43.3$\pm$1.8 &    -54.3$\pm$1.6 &     -7.9$\pm$2.4 \\
HIP49366 &   0.891 &    8.15 &   0.487$\pm$0.009 &   -4.48 &      3.7 &    -12.5$\pm$1.7 &    -11.5$\pm$0.6 &      5.0$\pm$1.3 &    -20.9$\pm$1.0 \\
HIP49531 &   0.620 &    9.22 &   0.163$\pm$0.004 &   -4.97 &      1.7 &     -3.6$\pm$1.6 &      4.6$\pm$0.6 &    -16.1$\pm$2.5 &    -51.9$\pm$5.2 \\
HIP49542 &   0.618 &    9.07 &   0.157$\pm$0.004 &   -5.01 &      2.9 &     84.7$\pm$1.7 &   -130.2$\pm$12.2 &    -54.3$\pm$2.0 &     16.6$\pm$3.5 \\
HIP49644 &   0.705 &    8.83 &   0.321$\pm$0.006 &   -4.52 &      3.3 &     18.1$\pm$1.7 &    -43.6$\pm$1.9 &    -28.2$\pm$1.7 &     -8.5$\pm$0.3 \\
HIP49674 &   0.687 &    8.15 &   0.349$\pm$0.007 &   -4.45 &      3.7 &     28.3$\pm$1.7 &    -37.6$\pm$1.4 &    -23.2$\pm$1.3 &      0.9$\pm$1.2 \\
HIP49736 &   0.654 &    9.20 &   0.219$\pm$0.005 &   -4.73 &      3.7 &      4.6$\pm$1.7 &    -11.2$\pm$1.0 &     -7.6$\pm$1.7 &    -13.7$\pm$1.2 \\
HIP49793 &   0.590 &    8.07 &   0.168$\pm$0.004 &   -4.93 &      1.8 &    110.3$\pm$1.6 &   -103.2$\pm$4.2 &   -100.6$\pm$1.6 &     51.3$\pm$1.0 \\
HIP49985 &   0.527 &    8.41 &   0.150$\pm$0.004 &   -5.03 &      2.6 &     -2.5$\pm$1.7 &    -52.1$\pm$5.6 &      3.9$\pm$1.3 &    -21.3$\pm$2.3 \\
HIP50020 &   0.637 &    7.89 &   0.166$\pm$0.004 &   -4.96 &      5.0 &     29.6$\pm$1.7 &    -48.6$\pm$3.8 &    -43.4$\pm$1.9 &    -19.9$\pm$1.1 \\
HIP50121 &   0.778 &    8.09 &   0.192$\pm$0.005 &   -4.90 &      3.2 &    -14.0$\pm$1.7 &    -32.8$\pm$1.6 &      9.0$\pm$1.5 &    -25.8$\pm$1.6 \\
HIP50458 &   0.827 &    8.50 &   0.142$\pm$0.004 &   -5.14 &      2.9 &     71.6$\pm$1.7 &    -55.7$\pm$5.2 &    -71.4$\pm$1.6 &      7.1$\pm$2.4 \\
HIP50490 &   0.630 &    9.35 &   0.157$\pm$0.004 &   -5.01 &      1.9 &     17.4$\pm$1.6 &      0.3$\pm$0.8 &    -23.1$\pm$1.7 &      1.0$\pm$1.6 \\
HIP50490 &   0.630 &    9.35 &   0.542$\pm$-- &   -4.17 &      1.9 &     17.4$\pm$1.6 &      0.3$\pm$0.8 &    -23.1$\pm$1.7 &      1.0$\pm$1.6 \\
HIP50617 &   0.683 &    8.80 &   0.161$\pm$0.004 &   -5.00 &      2.3 &      0.7$\pm$1.6 &    -80.1$\pm$5.8 &    -13.6$\pm$1.6 &    -45.0$\pm$3.4 \\
HIP50701 &   0.623 &    8.76 &   0.163$\pm$0.004 &   -4.97 &      3.6 &     -7.8$\pm$1.7 &     21.4$\pm$1.6 &    -11.5$\pm$2.0 &    -26.4$\pm$1.9 \\
HIP50839 &   0.656 &    8.32 &   0.151$\pm$0.004 &   -5.06 &      3.9 &     11.3$\pm$1.7 &    -33.5$\pm$2.4 &    -11.4$\pm$1.5 &     -1.3$\pm$0.8 \\
HIP51027 &   0.645 &    8.47 &   0.147$\pm$0.004 &   -5.08 &      2.7 &      7.8$\pm$1.7 &     55.7$\pm$5.1 &    -50.3$\pm$4.1 &    -14.4$\pm$2.1 \\
HIP51053 &   0.510 &    8.76 &   0.208$\pm$0.004 &   -4.71 &     11.1 &     12.0$\pm$2.1 &    -12.0$\pm$1.2 &    -25.2$\pm$2.3 &    -15.1$\pm$2.8 \\
HIP51078 &   0.643 &    7.51 &   0.159$\pm$0.004 &   -5.00 &      4.6 &     19.4$\pm$1.7 &    -32.2$\pm$1.6 &    -22.6$\pm$1.7 &     10.0$\pm$0.4 \\
HIP51114 &   0.799 &    9.33 &   0.163$\pm$0.004 &   -5.02 &      2.9 &     53.0$\pm$1.7 &    -12.6$\pm$0.7 &    -66.5$\pm$2.3 &    -11.0$\pm$3.3 \\
HIP51258 &   0.724 &    7.88 &   0.146$\pm$0.004 &   -5.11 &      3.1 &     39.6$\pm$1.7 &    -28.0$\pm$1.1 &    -23.9$\pm$1.4 &     28.5$\pm$1.0 \\
HIP51293 &   0.547 &    8.93 &   0.156$\pm$0.004 &   -4.99 &      2.5 &    -41.1$\pm$1.7 &    -46.2$\pm$4.8 &     37.9$\pm$1.5 &    -22.7$\pm$0.9 \\
HIP51297 &   0.813 &    8.86 &   0.179$\pm$0.004 &   -4.96 &      2.4 &     30.1$\pm$1.6 &     66.4$\pm$2.3 &    -31.3$\pm$1.5 &      9.5$\pm$0.7 \\
HIP51494 &   0.692 &    9.24 &   0.154$\pm$0.002 &   -5.05 &      2.6 &    -10.8$\pm$1.7 &     19.6$\pm$1.9 &      8.2$\pm$1.5 &     -6.4$\pm$0.8 \\
HIP51494 &   0.692 &    9.24 &   0.161$\pm$0.004 &   -5.00 &      2.6 &    -10.8$\pm$1.7 &     19.6$\pm$1.9 &      8.2$\pm$1.5 &     -6.4$\pm$0.8 \\
HIP51500 &   0.696 &    8.51 &   0.152$\pm$0.004 &   -5.06 &      3.2 &     17.7$\pm$1.7 &    -59.4$\pm$4.5 &    -52.4$\pm$2.9 &      8.7$\pm$1.1 \\
HIP51608 &   0.599 &    8.40 &   0.154$\pm$0.004 &   -5.02 &      2.7 &     -0.3$\pm$1.7 &     -8.9$\pm$0.8 &      1.5$\pm$1.5 &    -20.7$\pm$1.1 \\
HIP51611 &   0.696 &    9.02 &   0.166$\pm$0.004 &   -4.98 &      2.4 &     -0.3$\pm$1.7 &     -9.0$\pm$0.8 &      1.6$\pm$1.5 &    -21.2$\pm$1.2 \\
HIP51655 &   0.618 &    9.22 &   0.171$\pm$0.004 &   -4.92 &      2.0 &    -25.1$\pm$1.6 &     -2.5$\pm$0.4 &     25.3$\pm$1.6 &     -0.4$\pm$0.4 \\
HIP51783 &   0.713 &    9.42 &   0.153$\pm$0.004 &   -5.06 &      2.8 &     53.1$\pm$1.7 &     18.1$\pm$2.6 &    -54.7$\pm$1.9 &     26.0$\pm$1.4 \\
HIP51950 &   0.526 &    8.43 &   0.138$\pm$0.003 &   -5.14 &      7.9 &     11.4$\pm$1.9 &     -9.7$\pm$1.1 &    -21.7$\pm$2.1 &     -8.4$\pm$2.3 \\
HIP51987 &   0.678 &    8.94 &   0.150$\pm$0.004 &   -5.07 &      2.9 &     -6.2$\pm$1.7 &     73.8$\pm$6.6 &     -0.6$\pm$1.4 &      7.3$\pm$1.5 \\
HIP52023 &   0.734 &    8.51 &   0.144$\pm$0.003 &   -5.12 &      2.7 &      8.1$\pm$1.7 &    -26.9$\pm$2.3 &    -16.2$\pm$1.5 &    -12.9$\pm$1.9 \\
HIP52089 &   0.802 &    9.41 &   0.186$\pm$0.004 &   -4.93 &      2.5 &     21.2$\pm$1.6 &     28.5$\pm$1.8 &    -46.2$\pm$2.1 &    -17.8$\pm$2.0 \\
HIP52166 &   0.538 &    8.63 &   0.162$\pm$0.004 &   -4.94 &      3.5 &      6.2$\pm$1.7 &    -28.9$\pm$2.0 &     -2.6$\pm$1.4 &      4.3$\pm$0.9 \\
HIP52461 &   0.753 &    8.65 &   0.164$\pm$0.004 &   -5.00 &      2.8 &     30.6$\pm$1.7 &     27.6$\pm$1.0 &    -21.3$\pm$1.5 &     -2.2$\pm$0.5 \\
HIP52500 &   0.744 &    9.03 &   0.159$\pm$0.004 &   -5.03 &      2.6 &     40.1$\pm$1.7 &    -18.1$\pm$2.7 &    -47.5$\pm$1.8 &    -13.3$\pm$1.5 \\
HIP52629 &   0.579 &    8.99 &   0.161$\pm$0.004 &   -4.97 &      2.4 &     23.5$\pm$1.7 &     10.3$\pm$0.6 &    -19.3$\pm$1.6 &     14.8$\pm$0.9 \\
HIP52787 &   0.831 &    8.39 &   0.492$\pm$0.009 &   -4.40 &      5.4 &     23.4$\pm$1.7 &    -15.0$\pm$0.5 &    -27.5$\pm$1.5 &     -0.2$\pm$1.0 \\
HIP52828 &   0.536 &    7.88 &   0.172$\pm$0.004 &   -4.88 &      3.6 &     20.6$\pm$1.7 &    -27.9$\pm$1.2 &    -28.5$\pm$1.6 &     -7.8$\pm$1.1 \\
HIP52933 &   0.892 &    9.12 &   0.163$\pm$0.004 &   -5.06 &      2.4 &      0.9$\pm$1.6 &    -48.0$\pm$3.5 &     -6.2$\pm$1.2 &    -15.2$\pm$1.6 \\
HIP52939 &   0.559 &    7.86 &   0.147$\pm$0.004 &   -5.06 &      3.0 &      8.2$\pm$1.7 &    -25.0$\pm$1.7 &    -18.9$\pm$1.7 &    -16.7$\pm$1.5 \\
HIP52986 &   0.661 &    9.41 &   0.166$\pm$0.004 &   -4.96 &      4.3 &     77.1$\pm$1.7 &     98.7$\pm$4.9 &    -47.8$\pm$2.2 &     24.6$\pm$2.8 \\
HIP52990 &   0.615 &    7.53 &   0.152$\pm$0.004 &   -5.04 &      3.0 &     42.9$\pm$1.7 &    -46.9$\pm$2.0 &    -63.5$\pm$1.9 &    -16.1$\pm$2.2 \\
HIP52995 &   0.506 &    8.62 &   0.158$\pm$0.004 &   -4.97 &      2.7 &     23.7$\pm$1.7 &      4.4$\pm$1.0 &    -39.1$\pm$2.8 &     -3.4$\pm$2.6 \\
HIP53015 &   0.580 &    9.22 &   0.158$\pm$0.004 &   -4.99 &      2.9 &     -7.9$\pm$1.7 &      2.9$\pm$0.7 &      4.2$\pm$1.2 &     -6.3$\pm$1.3 \\
HIP53023 &   0.549 &    8.24 &   0.139$\pm$0.003 &   -5.13 &      5.3 &     -4.4$\pm$1.8 &    -60.6$\pm$3.9 &    -17.1$\pm$2.1 &    -17.3$\pm$1.2 \\
HIP53084 &   0.753 &    8.71 &   0.153$\pm$0.004 &   -5.07 &      2.7 &     36.9$\pm$1.7 &    -47.7$\pm$3.1 &    -50.0$\pm$1.9 &     -8.8$\pm$2.4 \\
HIP53087 &   0.718 &    7.84 &   0.176$\pm$0.004 &   -4.93 &      2.5 &      3.9$\pm$1.7 &    -46.2$\pm$1.7 &    -15.4$\pm$1.5 &    -17.1$\pm$1.1 \\
HIP53101 &   0.719 &    9.21 &   0.160$\pm$0.004 &   -5.02 &      4.5 &     31.8$\pm$1.7 &     84.8$\pm$9.2 &    -21.3$\pm$1.9 &     -1.0$\pm$1.4 \\
HIP53172 &   0.579 &    7.76 &   0.157$\pm$0.004 &   -4.99 &      2.1 &     20.2$\pm$1.7 &      1.7$\pm$0.2 &    -34.8$\pm$1.6 &    -12.1$\pm$1.5 \\
HIP53186 &   0.557 &    7.63 &   0.170$\pm$0.004 &   -4.90 &      2.5 &     -5.0$\pm$1.7 &    -43.4$\pm$1.6 &     -1.7$\pm$1.2 &    -16.0$\pm$1.2 \\
HIP53250 &   0.790 &    8.18 &   0.171$\pm$0.004 &   -4.98 &      2.6 &     27.1$\pm$1.6 &    -62.1$\pm$2.6 &    -35.5$\pm$1.4 &     -6.9$\pm$1.4 \\
HIP53301 &   0.562 &    8.13 &   0.152$\pm$0.004 &   -5.02 &      4.6 &     28.7$\pm$1.7 &     62.2$\pm$5.4 &    -38.6$\pm$1.9 &     -8.6$\pm$2.3 \\
HIP53314 &   0.590 &    8.60 &   0.160$\pm$0.004 &   -4.97 &      3.5 &      4.3$\pm$1.7 &    -19.8$\pm$1.9 &    -16.4$\pm$1.9 &    -22.3$\pm$2.3 \\
HIP53321 &   0.505 &    9.02 &   0.170$\pm$0.004 &   -4.89 &      1.6 &     27.8$\pm$1.6 &    -11.9$\pm$1.6 &    -35.9$\pm$1.6 &     -0.7$\pm$0.4 \\
HIP53416 &   0.561 &    8.50 &   0.161$\pm$0.004 &   -4.96 &      2.6 &     31.1$\pm$1.7 &    -57.8$\pm$3.9 &    -48.7$\pm$2.0 &    -17.1$\pm$2.3 \\
HIP53424 &   0.710 &    8.22 &   0.161$\pm$0.004 &   -5.01 &      3.3 &      4.4$\pm$1.7 &    -13.6$\pm$1.0 &    -21.7$\pm$1.8 &    -16.3$\pm$1.9 \\
HIP53443 &   0.673 &    8.49 &   0.257$\pm$0.005 &   -4.63 &      3.4 &     16.5$\pm$1.7 &      2.1$\pm$0.6 &    -28.7$\pm$2.0 &     -1.7$\pm$1.8 \\
HIP53534 &   0.800 &    9.27 &   0.159$\pm$0.004 &   -5.05 &      3.0 &     26.2$\pm$1.7 &      2.4$\pm$1.1 &    -26.5$\pm$1.5 &     -8.1$\pm$0.6 \\
HIP53647 &   0.660 &    8.65 &   0.154$\pm$0.004 &   -5.04 &      3.1 &     -2.3$\pm$1.7 &      6.3$\pm$0.8 &     -4.9$\pm$1.7 &    -26.1$\pm$2.5 \\
HIP53657 &   0.604 &    8.70 &   0.162$\pm$0.004 &   -4.97 &      2.8 &     26.9$\pm$1.7 &     45.6$\pm$2.1 &    -12.6$\pm$1.7 &     18.9$\pm$1.0 \\
HIP53719 &   0.878 &    8.62 &   0.183$\pm$0.004 &   -4.98 &      2.4 &     96.1$\pm$1.6 &    -24.0$\pm$1.8 &   -111.4$\pm$1.7 &    -44.4$\pm$1.6 \\
HIP54104 &   0.710 &    8.80 &   0.150$\pm$0.004 &   -5.08 &      2.9 &      9.4$\pm$1.7 &    -34.0$\pm$3.2 &    -20.7$\pm$1.8 &    -11.4$\pm$1.7 \\
HIP54114 &   0.809 &    8.87 &   0.346$\pm$0.008 &   -4.56 &      3.7 &      0.1$\pm$1.7 &    -46.2$\pm$2.1 &    -21.1$\pm$1.7 &     -9.4$\pm$0.6 \\
HIP54195 &   0.731 &    8.09 &   0.138$\pm$0.003 &   -5.16 &      3.6 &     11.3$\pm$1.7 &    -17.0$\pm$1.8 &    -16.3$\pm$1.5 &     -1.8$\pm$1.6 \\
HIP54259 &   0.582 &    8.98 &   0.178$\pm$0.004 &   -4.86 &      3.4 &     27.8$\pm$1.7 &    -24.0$\pm$2.9 &    -40.2$\pm$3.1 &     -1.2$\pm$3.2 \\
HIP54285 &   0.608 &    8.39 &   0.165$\pm$0.004 &   -4.95 &      2.9 &     18.6$\pm$1.7 &    -71.2$\pm$5.0 &    -33.8$\pm$1.9 &     -6.5$\pm$1.3 \\
HIP54530 &   0.736 &    8.69 &   0.180$\pm$0.004 &   -4.92 &      2.1 &     17.8$\pm$1.6 &     42.3$\pm$1.6 &     -6.6$\pm$1.4 &     16.1$\pm$0.9 \\
HIP54580 &   0.661 &    7.70 &   0.154$\pm$0.004 &   -5.04 &      3.2 &     -3.8$\pm$1.7 &     12.2$\pm$0.8 &    -12.8$\pm$1.6 &    -17.9$\pm$1.5 \\
HIP54724 &   0.837 &    9.50 &   0.170$\pm$0.004 &   -5.01 &      2.6 &     47.0$\pm$1.6 &    -39.8$\pm$4.2 &    -64.5$\pm$2.4 &    -11.3$\pm$2.5 \\
HIP54728 &   0.637 &    8.15 &   0.164$\pm$0.004 &   -4.97 &      3.0 &    -19.5$\pm$1.7 &     35.3$\pm$1.5 &     -8.3$\pm$1.3 &    -25.5$\pm$1.4 \\
HIP54804 &   0.613 &    8.11 &   0.161$\pm$0.004 &   -4.98 &      2.6 &     -4.4$\pm$1.7 &    -47.1$\pm$2.3 &    -48.1$\pm$2.9 &    -64.3$\pm$3.2 \\
HIP54884 &   0.552 &    9.19 &   0.154$\pm$0.003 &   -5.01 &      2.8 &     -8.9$\pm$1.7 &    -46.9$\pm$5.0 &      0.7$\pm$1.7 &      1.4$\pm$0.9 \\
HIP55057 &   0.729 &    8.94 &   0.190$\pm$0.004 &   -4.88 &      1.6 &      0.5$\pm$1.6 &    -47.1$\pm$3.8 &    -19.9$\pm$1.9 &    -19.7$\pm$2.1 \\
HIP55235 &   0.828 &    8.73 &   0.228$\pm$0.005 &   -4.81 &      2.8 &      7.6$\pm$1.7 &    -55.5$\pm$2.9 &    -15.2$\pm$1.2 &     -5.2$\pm$1.3 \\
HIP55285 &   0.705 &    9.33 &   0.189$\pm$0.004 &   -4.87 &      1.9 &      1.0$\pm$1.6 &     56.7$\pm$6.5 &    -32.2$\pm$3.7 &    -21.8$\pm$2.9 \\
HIP55300 &   0.765 &    8.53 &   0.334$\pm$0.007 &   -4.54 &      3.2 &    -12.9$\pm$1.7 &    -52.2$\pm$2.9 &     -8.3$\pm$1.9 &    -12.4$\pm$1.0 \\
HIP55409 &   0.658 &    8.00 &   0.162$\pm$0.004 &   -4.99 &      2.1 &      3.7$\pm$1.7 &    -17.4$\pm$0.7 &    -34.1$\pm$1.9 &    -38.4$\pm$1.9 \\
HIP55438 &   0.609 &    9.49 &   0.176$\pm$0.004 &   -4.89 &      1.7 &     12.6$\pm$1.6 &     72.4$\pm$10.1 &    -23.1$\pm$2.4 &      7.1$\pm$1.4 \\
HIP55618 &   0.645 &    9.36 &   0.152$\pm$0.004 &   -5.04 &      2.2 &     88.5$\pm$1.6 &     49.6$\pm$4.0 &    -63.9$\pm$2.7 &     53.1$\pm$3.1 \\
HIP55664 &   0.874 &    9.10 &   0.159$\pm$0.004 &   -5.07 &      2.2 &     32.6$\pm$1.6 &    -24.7$\pm$1.8 &    -71.2$\pm$4.2 &    -12.4$\pm$3.3 \\
HIP55875 &   0.748 &    7.65 &   0.243$\pm$0.005 &   -4.72 &      8.0 &      1.7$\pm$1.9 &     13.9$\pm$1.0 &    -18.3$\pm$1.8 &    -18.6$\pm$1.9 \\
HIP56175 &   0.620 &    9.50 &   0.159$\pm$0.004 &   -4.99 &      2.4 &      8.3$\pm$1.7 &    -30.9$\pm$3.3 &    -12.0$\pm$1.4 &      5.1$\pm$1.0 \\
HIP56413 &   0.726 &    8.17 &   0.197$\pm$0.005 &   -4.85 &      2.3 &     18.6$\pm$1.6 &    -32.9$\pm$1.7 &    -40.3$\pm$1.8 &    -35.0$\pm$1.6 \\
HIP56641 &   0.804 &    8.86 &   0.206$\pm$0.005 &   -4.86 &      3.0 &    -28.9$\pm$1.7 &      5.6$\pm$1.1 &     14.7$\pm$1.4 &    -26.5$\pm$1.4 \\
HIP56738 &   0.561 &    7.61 &   0.178$\pm$0.004 &   -4.86 &      1.5 &      3.8$\pm$1.7 &    -61.7$\pm$2.5 &     -6.7$\pm$0.9 &     -1.0$\pm$1.4 \\
HIP56791 &   0.710 &    8.80 &   0.151$\pm$0.004 &   -5.07 &      2.4 &    -27.9$\pm$1.6 &     53.2$\pm$4.6 &     10.7$\pm$1.4 &    -38.6$\pm$1.9 \\
HIP56798 &   0.659 &    8.73 &   0.171$\pm$0.004 &   -4.94 &      3.5 &      6.7$\pm$1.7 &     -0.4$\pm$0.3 &     -5.8$\pm$1.1 &      3.8$\pm$1.2 \\
HIP56869 &   0.749 &    9.43 &   0.146$\pm$0.004 &   -5.11 &      2.4 &     20.3$\pm$1.6 &    -67.6$\pm$8.8 &    -54.1$\pm$4.7 &    -19.4$\pm$3.7 \\
HIP56876 &   0.711 &    7.82 &   0.140$\pm$0.004 &   -5.15 &      4.2 &     10.8$\pm$1.7 &    -80.5$\pm$7.2 &    -38.6$\pm$2.9 &     -3.8$\pm$1.0 \\
HIP57177 &   0.548 &    9.02 &   0.179$\pm$0.004 &   -4.85 &      2.8 &     18.1$\pm$1.7 &     30.2$\pm$1.9 &    -18.1$\pm$1.5 &    -19.3$\pm$2.0 \\
HIP57207 &   0.618 &    9.14 &   0.361$\pm$0.007 &   -4.39 &       -- &       -- &       -- &       -- &       -- \\
HIP57285 &   0.573 &    8.70 &   0.304$\pm$0.006 &   -4.47 &       -- &       -- &       -- &       -- &       -- \\
HIP57331 &   0.755 &    9.38 &   0.152$\pm$0.004 &   -5.07 &      2.7 &     -0.5$\pm$1.7 &    -73.6$\pm$8.2 &    -33.0$\pm$4.0 &     -8.1$\pm$1.0 \\
HIP57366 &   0.569 &    8.15 &   0.145$\pm$0.004 &   -5.08 &      5.4 &     20.7$\pm$1.8 &    -11.8$\pm$1.6 &    -24.3$\pm$1.6 &      7.3$\pm$1.4 \\
HIP57441 &   0.695 &    9.23 &   0.269$\pm$0.006 &   -4.62 &      3.0 &      3.1$\pm$1.7 &    -17.5$\pm$1.5 &     -9.8$\pm$1.5 &     -1.3$\pm$0.9 \\
HIP57460 &   0.551 &    8.15 &   0.316$\pm$0.006 &   -4.43 &      8.6 &     -7.9$\pm$1.9 &    -30.8$\pm$1.5 &     -9.5$\pm$1.6 &    -15.1$\pm$1.3 \\
HIP57468 &   0.556 &    8.16 &   0.162$\pm$0.004 &   -4.95 &      7.2 &      2.9$\pm$1.8 &    -45.0$\pm$4.2 &    -22.0$\pm$2.3 &     -8.7$\pm$1.5 \\
HIP57552 &   0.610 &    8.69 &   0.209$\pm$0.005 &   -4.74 &      3.0 &      8.3$\pm$1.7 &      5.7$\pm$0.6 &    -12.9$\pm$1.6 &    -20.6$\pm$1.8 \\
HIP57645 &   0.895 &    9.25 &   0.314$\pm$0.006 &   -4.70 &      1.8 &     -9.8$\pm$1.6 &    -36.1$\pm$1.5 &     -5.5$\pm$1.3 &    -11.5$\pm$1.1 \\
HIP57668 &   0.582 &    9.02 &   0.168$\pm$0.004 &   -4.92 &      3.5 &     19.7$\pm$1.7 &    -22.6$\pm$2.3 &    -43.7$\pm$3.0 &    -10.4$\pm$2.5 \\
HIP57739 &   0.678 &    9.33 &   0.153$\pm$0.004 &   -5.05 &      2.2 &     55.4$\pm$1.6 &     -9.8$\pm$4.0 &    -64.8$\pm$2.3 &     14.2$\pm$1.3 \\
HIP57744 &   0.580 &    7.84 &   0.147$\pm$0.003 &   -5.07 &      3.8 &      1.4$\pm$1.7 &    -59.8$\pm$4.9 &    -20.4$\pm$2.0 &     -4.8$\pm$1.2 \\
HIP57927 &   0.719 &    8.49 &   0.143$\pm$0.004 &   -5.13 &      2.9 &      3.2$\pm$1.7 &   -108.2$\pm$10.6 &    -12.7$\pm$1.6 &     29.9$\pm$2.9 \\
HIP57927 &   0.719 &    8.49 &   0.146$\pm$0.004 &   -5.10 &      2.9 &      3.2$\pm$1.7 &   -108.2$\pm$10.6 &    -12.7$\pm$1.6 &     29.9$\pm$2.9 \\
HIP57931 &   0.860 &    9.40 &   0.156$\pm$0.004 &   -5.08 &      2.6 &     -4.7$\pm$1.6 &    -18.8$\pm$1.4 &     -3.6$\pm$1.6 &     -3.5$\pm$0.4 \\
HIP57999 &   0.510 &    9.15 &   0.153$\pm$0.004 &   -5.00 &      2.6 &      0.5$\pm$1.7 &     12.0$\pm$1.3 &      3.4$\pm$1.5 &     11.4$\pm$1.1 \\
HIP58152 &   0.792 &    9.29 &   0.164$\pm$0.004 &   -5.02 &      2.5 &     10.5$\pm$1.6 &    -45.6$\pm$3.7 &    -43.9$\pm$3.0 &    -17.0$\pm$2.2 \\
HIP58180 &   0.705 &    8.59 &   0.356$\pm$0.007 &   -4.46 &      4.1 &      8.4$\pm$1.7 &     -4.6$\pm$0.8 &    -11.5$\pm$1.4 &     -4.0$\pm$0.4 \\
HIP58226 &   0.690 &    9.16 &   0.228$\pm$0.005 &   -4.73 &      3.8 &     30.5$\pm$1.7 &    -26.3$\pm$4.0 &    -47.1$\pm$2.5 &     -5.2$\pm$1.2 \\
HIP58387 &   0.619 &    9.22 &   0.316$\pm$0.006 &   -4.47 &      5.4 &     -0.0$\pm$1.7 &     -8.4$\pm$1.1 &     -5.1$\pm$1.6 &     -8.5$\pm$0.8 \\
HIP58395 &   0.747 &    9.15 &   0.145$\pm$0.004 &   -5.11 &      2.8 &      3.1$\pm$1.7 &     -1.3$\pm$0.7 &    -10.4$\pm$1.6 &    -10.5$\pm$1.5 \\
HIP58401 &   0.780 &    8.91 &   0.171$\pm$0.004 &   -4.98 &      1.8 &    159.8$\pm$1.6 &    -31.0$\pm$3.0 &   -199.2$\pm$2.4 &     -6.2$\pm$2.1 \\
HIP58523 &   0.561 &    8.53 &   0.154$\pm$0.004 &   -5.01 &      5.2 &     30.3$\pm$1.7 &      4.6$\pm$1.1 &    -30.9$\pm$1.6 &      5.4$\pm$0.4 \\
HIP58558 &   0.753 &    8.23 &   0.161$\pm$0.004 &   -5.02 &      2.8 &     42.5$\pm$1.7 &     -0.8$\pm$0.3 &    -54.2$\pm$1.7 &     15.3$\pm$1.6 \\
HIP58691 &   0.694 &    9.22 &   0.165$\pm$0.004 &   -4.98 &      2.8 &    -10.9$\pm$1.6 &    -51.9$\pm$4.7 &    -16.0$\pm$2.9 &    -17.6$\pm$1.5 \\
HIP58722 &   0.708 &    8.53 &   0.411$\pm$0.007 &   -4.38 &      3.5 &      0.0$\pm$1.7 &      8.7$\pm$0.6 &      0.8$\pm$1.0 &     -1.0$\pm$1.3 \\
HIP58840 &   0.623 &    9.29 &   0.163$\pm$0.004 &   -4.97 &      1.0 &     28.0$\pm$1.6 &     37.4$\pm$2.9 &    -13.9$\pm$1.9 &      1.2$\pm$0.7 \\
HIP58949 &   0.754 &    8.16 &   0.160$\pm$0.004 &   -5.03 &      1.9 &     16.2$\pm$1.6 &    -72.1$\pm$2.4 &    -38.0$\pm$1.3 &      3.9$\pm$1.4 \\
HIP59027 &   0.594 &    8.76 &   0.157$\pm$0.004 &   -4.99 &      2.1 &     53.6$\pm$1.7 &    -45.9$\pm$6.5 &    -80.0$\pm$3.4 &     11.5$\pm$0.4 \\
HIP59051 &   0.645 &    9.39 &   0.158$\pm$0.004 &   -5.01 &      3.9 &     -3.4$\pm$1.7 &    -27.9$\pm$2.9 &     -8.6$\pm$1.9 &    -16.8$\pm$1.9 \\
HIP59197 &   0.614 &    9.14 &   0.160$\pm$0.004 &   -4.99 &      2.7 &     57.3$\pm$1.7 &     47.8$\pm$3.0 &    -46.8$\pm$1.3 &      9.0$\pm$2.2 \\
HIP59230 &   0.630 &    9.22 &   0.153$\pm$0.004 &   -5.04 &      3.2 &     -7.2$\pm$1.7 &    -20.8$\pm$2.1 &    -21.4$\pm$2.8 &    -18.9$\pm$2.0 \\
HIP59341 &   0.739 &    8.96 &   0.160$\pm$0.004 &   -5.02 &      4.9 &     31.9$\pm$1.7 &    -37.6$\pm$6.7 &    -54.6$\pm$3.9 &      0.6$\pm$1.4 \\
HIP59380 &   0.570 &    7.52 &   0.179$\pm$0.004 &   -4.86 &      2.6 &     13.4$\pm$1.7 &     11.4$\pm$0.7 &      0.9$\pm$1.5 &     34.5$\pm$1.1 \\
HIP59417 &   0.626 &    8.20 &   0.164$\pm$0.004 &   -4.96 &      2.9 &     -7.5$\pm$1.7 &    -45.3$\pm$2.2 &    -43.2$\pm$2.5 &    -29.7$\pm$1.8 \\
HIP59419 &   0.884 &    9.32 &   0.267$\pm$0.006 &   -4.77 &      2.1 &     -5.4$\pm$1.6 &    -44.7$\pm$2.4 &    -19.1$\pm$1.9 &    -11.7$\pm$0.7 \\
HIP59639 &   0.892 &    8.63 &   0.205$\pm$0.005 &   -4.93 &      2.8 &     72.8$\pm$1.6 &      6.8$\pm$1.1 &    -80.9$\pm$1.5 &      4.0$\pm$0.3 \\
HIP59968 &   0.762 &    8.50 &   0.135$\pm$0.004 &   -5.18 &      2.8 &     39.2$\pm$1.7 &     57.7$\pm$3.1 &    -23.1$\pm$1.5 &     -3.4$\pm$1.7 \\
HIP60096 &   0.737 &    8.43 &   0.140$\pm$0.003 &   -5.15 &      2.7 &     32.9$\pm$1.7 &     47.1$\pm$3.3 &    -30.7$\pm$1.4 &     -8.6$\pm$2.7 \\
HIP60457 &   0.898 &    7.87 &   0.135$\pm$0.004 &   -5.19 &      3.1 &     53.3$\pm$1.7 &     41.5$\pm$1.8 &    -37.4$\pm$1.1 &     23.1$\pm$1.4 \\
HIP60462 &   0.840 &    9.42 &   0.177$\pm$0.004 &   -4.98 &      2.3 &     55.9$\pm$1.6 &    -36.3$\pm$3.6 &    -51.4$\pm$1.4 &     57.2$\pm$1.9 \\
HIP60653 &   0.636 &    8.72 &   0.157$\pm$0.004 &   -5.01 &      1.7 &     34.2$\pm$1.6 &    -29.9$\pm$2.8 &    -66.5$\pm$3.2 &      0.1$\pm$2.0 \\
HIP60658 &   0.692 &    9.49 &   0.212$\pm$0.005 &   -4.78 &      2.3 &     17.8$\pm$1.6 &     35.7$\pm$3.3 &     -5.8$\pm$1.7 &    -11.1$\pm$2.0 \\
HIP60788 &   0.920 &    9.38 &   0.160$\pm$0.004 &   -5.09 &      2.3 &     56.2$\pm$1.6 &      2.6$\pm$1.6 &    -67.7$\pm$1.8 &     16.6$\pm$1.3 \\
HIP60808 &   0.872 &    8.72 &   0.313$\pm$0.006 &   -4.68 &      2.7 &    -27.0$\pm$1.6 &    -57.5$\pm$2.1 &      2.7$\pm$1.7 &     12.0$\pm$0.8 \\
HIP60829 &   0.710 &    8.31 &   0.160$\pm$0.004 &   -5.01 &      2.0 &     20.4$\pm$1.6 &    -32.8$\pm$1.7 &    -60.3$\pm$2.3 &    -10.4$\pm$1.6 \\
HIP60930 &   0.784 &    9.06 &   0.216$\pm$0.005 &   -4.82 &      3.0 &     15.2$\pm$1.7 &     69.5$\pm$3.3 &    -12.3$\pm$1.2 &    -40.3$\pm$2.6 \\
HIP61052 &   0.597 &    8.98 &   0.152$\pm$0.004 &   -5.03 &      2.0 &     17.1$\pm$1.7 &     34.1$\pm$2.7 &    -26.3$\pm$1.8 &    -37.1$\pm$4.4 \\
HIP61123 &   0.800 &    9.26 &   0.179$\pm$0.004 &   -4.96 &      2.5 &     31.7$\pm$1.7 &     24.0$\pm$1.0 &    -22.4$\pm$1.5 &      4.5$\pm$0.3 \\
HIP61391 &   0.898 &    8.82 &   0.401$\pm$0.008 &   -4.58 &      2.8 &     -4.2$\pm$1.7 &    -34.8$\pm$1.4 &    -11.8$\pm$1.4 &      5.8$\pm$0.6 \\
HIP61476 &   0.692 &    8.04 &   0.210$\pm$0.005 &   -4.78 &      2.6 &     -6.3$\pm$1.7 &    -39.4$\pm$1.3 &    -21.7$\pm$1.4 &    -10.1$\pm$1.1 \\
HIP61608 &   0.678 &    8.79 &   0.166$\pm$0.004 &   -4.97 &      2.9 &     -2.6$\pm$1.7 &    -11.3$\pm$0.8 &    -42.1$\pm$3.0 &    -22.7$\pm$2.0 \\
HIP61687 &   0.894 &    8.52 &   0.168$\pm$0.004 &   -5.05 &       -- &     24.6$\pm$1.6 &     70.9$\pm$7.7 &      5.4$\pm$2.2 &     11.6$\pm$1.7 \\
HIP61698 &   0.583 &    8.34 &   0.287$\pm$0.006 &   -4.51 &      3.9 &     -7.2$\pm$1.7 &    -19.6$\pm$1.4 &     -3.7$\pm$1.6 &     -2.7$\pm$0.4 \\
HIP61794 &   0.583 &    8.31 &   0.151$\pm$0.004 &   -5.03 &      3.3 &     25.5$\pm$1.7 &     26.9$\pm$1.4 &    -37.0$\pm$1.8 &    -15.3$\pm$2.5 \\
HIP61804 &   0.608 &    8.57 &   0.417$\pm$0.007 &   -4.30 &     11.3 &    -14.7$\pm$2.1 &    -15.0$\pm$0.9 &      0.2$\pm$1.4 &    -13.3$\pm$1.5 \\
HIP61907 &   0.882 &    9.34 &   0.184$\pm$0.005 &   -4.98 &      2.4 &     27.5$\pm$1.6 &      8.3$\pm$0.9 &    -39.5$\pm$1.7 &    -35.4$\pm$2.6 \\
HIP61984 &   0.600 &    8.72 &   0.302$\pm$0.006 &   -4.48 &     12.3 &     -4.2$\pm$2.1 &    -21.1$\pm$1.8 &    -18.1$\pm$2.3 &    -16.2$\pm$1.6 \\
HIP61985 &   0.758 &    9.40 &   0.164$\pm$0.004 &   -5.01 &      2.0 &    -18.6$\pm$1.6 &    -44.0$\pm$3.2 &    -19.4$\pm$2.9 &    -22.5$\pm$1.4 \\
HIP61999 &   0.616 &    9.48 &   0.151$\pm$0.004 &   -5.05 &      2.7 &     39.1$\pm$1.7 &    -14.1$\pm$4.4 &    -50.1$\pm$2.7 &     16.9$\pm$0.8 \\
HIP62063 &   0.638 &    8.88 &   0.161$\pm$0.004 &   -4.99 &      2.3 &     -5.1$\pm$1.6 &    -23.8$\pm$2.3 &    -24.0$\pm$3.0 &    -20.8$\pm$2.0 \\
HIP62093 &   0.730 &    9.13 &   0.158$\pm$0.004 &   -5.03 &      2.9 &     -8.3$\pm$1.7 &    -65.9$\pm$5.8 &    -39.9$\pm$4.4 &    -16.5$\pm$1.4 \\
HIP62118 &   0.819 &    9.47 &   0.171$\pm$0.004 &   -5.00 &      1.8 &     41.5$\pm$1.6 &     17.4$\pm$0.7 &    -58.1$\pm$2.0 &    -17.4$\pm$2.4 \\
HIP62174 &   0.513 &    8.18 &   0.149$\pm$0.003 &   -5.03 &      5.5 &      3.6$\pm$1.8 &    -29.5$\pm$3.2 &    -32.6$\pm$3.3 &     -8.1$\pm$1.7 \\
HIP62304 &   0.654 &    8.05 &   0.157$\pm$0.004 &   -5.01 &      2.5 &     52.1$\pm$1.7 &     95.4$\pm$4.1 &    -22.4$\pm$0.9 &     14.5$\pm$1.9 \\
HIP62371 &   0.703 &    7.69 &   0.152$\pm$0.004 &   -5.06 &      3.4 &     18.3$\pm$1.7 &     -6.8$\pm$1.2 &    -33.8$\pm$2.4 &      4.5$\pm$1.7 \\
HIP62410 &   0.637 &    8.82 &   0.166$\pm$0.004 &   -4.95 &      2.4 &    -18.3$\pm$1.7 &    -34.3$\pm$2.7 &    -19.5$\pm$3.7 &    -42.4$\pm$3.7 \\
HIP62583 &   0.627 &    8.01 &   0.141$\pm$0.003 &   -5.13 &      4.0 &     17.3$\pm$1.7 &    -21.2$\pm$2.4 &    -49.5$\pm$3.2 &    -11.2$\pm$2.0 \\
HIP62809 &   0.616 &    8.48 &   0.169$\pm$0.004 &   -4.93 &      2.5 &      2.9$\pm$1.7 &   -119.3$\pm$5.9 &    -87.2$\pm$4.3 &    -46.1$\pm$2.2 \\
HIP62841 &   0.574 &    8.37 &   0.150$\pm$0.004 &   -5.04 &      2.8 &     -1.7$\pm$1.7 &      6.8$\pm$0.9 &     -8.4$\pm$1.3 &    -18.9$\pm$1.5 \\
HIP62921 &   0.658 &    8.53 &   0.180$\pm$0.004 &   -4.89 &      2.1 &    -17.5$\pm$1.7 &      8.8$\pm$1.1 &     31.4$\pm$1.6 &     -4.8$\pm$1.3 \\
HIP63009 &   0.728 &    8.93 &   0.150$\pm$0.004 &   -5.08 &      2.5 &      7.2$\pm$1.7 &    -68.6$\pm$8.2 &    -57.2$\pm$5.9 &     -8.9$\pm$1.3 \\
HIP63366 &   0.769 &    7.54 &   0.165$\pm$0.004 &   -5.00 &      2.3 &      2.9$\pm$1.6 &    -75.7$\pm$1.5 &    -34.0$\pm$1.0 &     16.5$\pm$1.3 \\
HIP63419 &   0.779 &    8.70 &   0.392$\pm$0.007 &   -4.47 &      3.9 &    -10.3$\pm$1.7 &      1.4$\pm$0.5 &      2.1$\pm$0.7 &    -11.6$\pm$1.4 \\
HIP63426 &   0.686 &    9.33 &   0.161$\pm$0.004 &   -5.00 &      2.9 &     32.1$\pm$1.7 &     -6.7$\pm$2.5 &    -54.1$\pm$3.2 &    -17.5$\pm$2.9 \\
HIP63742 &   0.847 &    7.69 &   0.582$\pm$0.010 &   -4.34 &      4.8 &    -13.1$\pm$1.7 &    -10.3$\pm$0.6 &    -22.1$\pm$1.0 &    -22.4$\pm$1.5 \\
HIP63778 &   0.595 &    8.56 &   0.166$\pm$0.004 &   -4.94 &      2.8 &     12.5$\pm$1.7 &    -17.7$\pm$1.9 &    -37.5$\pm$2.3 &     -5.6$\pm$1.3 \\
HIP63792 &   0.590 &    8.97 &   0.297$\pm$0.006 &   -4.49 &      8.4 &     -3.7$\pm$1.9 &    -17.8$\pm$1.5 &     -5.2$\pm$1.5 &      3.6$\pm$1.0 \\
HIP63798 &   0.585 &    8.69 &   0.169$\pm$0.004 &   -4.92 &      1.5 &      7.1$\pm$1.7 &    -16.8$\pm$1.7 &     -5.6$\pm$1.0 &     17.9$\pm$1.4 \\
HIP63851 &   0.854 &    7.71 &   0.148$\pm$0.004 &   -5.11 &      2.7 &     11.6$\pm$1.6 &    -54.3$\pm$5.3 &    -53.4$\pm$4.1 &      5.1$\pm$0.9 \\
HIP63931 &   0.630 &    8.90 &   0.153$\pm$0.004 &   -5.03 &      2.8 &     22.7$\pm$1.7 &    -56.6$\pm$7.0 &    -65.2$\pm$5.9 &     17.3$\pm$1.4 \\
HIP63964 &   0.640 &    9.50 &   0.165$\pm$0.004 &   -4.96 &      2.8 &     22.6$\pm$1.7 &    -51.2$\pm$9.2 &    -43.0$\pm$5.0 &     27.7$\pm$2.0 \\
HIP64005 &   0.625 &    8.81 &   0.163$\pm$0.004 &   -4.97 &      2.9 &     34.3$\pm$1.7 &     29.6$\pm$1.4 &    -23.3$\pm$1.4 &    -15.0$\pm$1.8 \\
HIP64011 &   0.602 &    8.49 &   0.374$\pm$0.007 &   -4.36 &       -- &       -- &       -- &       -- &       -- \\
HIP64058 &   0.746 &    8.75 &   0.156$\pm$0.004 &   -5.05 &      2.5 &     25.2$\pm$1.6 &    -24.1$\pm$2.4 &    -50.2$\pm$2.2 &     -4.0$\pm$0.6 \\
HIP64079 &   0.689 &    9.44 &   0.187$\pm$0.004 &   -4.87 &      2.0 &      1.0$\pm$1.6 &    -54.7$\pm$4.6 &    -46.6$\pm$3.9 &     -1.4$\pm$1.1 \\
HIP64214 &   0.530 &    8.36 &   0.236$\pm$0.005 &   -4.62 &      5.8 &    -16.2$\pm$1.8 &    -15.2$\pm$1.1 &      8.0$\pm$1.4 &     -4.9$\pm$0.5 \\
HIP64259 &   0.809 &    9.15 &   0.138$\pm$0.004 &   -5.16 &      2.7 &     20.6$\pm$1.6 &    -56.7$\pm$7.5 &    -61.4$\pm$5.1 &     18.5$\pm$1.4 \\
HIP64497 &   0.684 &    8.92 &   0.348$\pm$0.007 &   -4.45 &      5.8 &    -13.3$\pm$1.8 &    -40.5$\pm$3.0 &    -18.6$\pm$2.2 &     -6.7$\pm$1.5 \\
HIP64535 &   0.648 &    8.68 &   0.145$\pm$0.004 &   -5.10 &      2.4 &     12.9$\pm$1.7 &     12.8$\pm$1.1 &    -16.6$\pm$1.5 &      2.1$\pm$1.7 \\
HIP64573 &   0.817 &    8.18 &   0.275$\pm$0.006 &   -4.70 &      3.6 &     42.7$\pm$1.7 &     54.8$\pm$3.5 &    -24.5$\pm$0.9 &      6.9$\pm$2.6 \\
HIP64656 &   0.660 &    8.53 &   0.140$\pm$0.004 &   -5.14 &      3.1 &     21.7$\pm$1.7 &     19.8$\pm$1.3 &    -35.5$\pm$2.6 &    -10.7$\pm$2.9 \\
HIP64966 &   0.652 &    8.96 &   0.145$\pm$0.004 &   -5.10 &      2.1 &     17.2$\pm$1.6 &    -28.9$\pm$4.0 &    -76.9$\pm$6.9 &    -23.3$\pm$3.6 \\
HIP64993 &   0.630 &    8.86 &   0.257$\pm$0.005 &   -4.60 &      2.2 &     -5.8$\pm$1.7 &      8.1$\pm$1.2 &      0.1$\pm$0.9 &    -13.1$\pm$1.4 \\
HIP65126 &   0.569 &    8.72 &   0.217$\pm$0.005 &   -4.70 &      5.0 &    -19.6$\pm$1.7 &    -16.0$\pm$1.1 &     11.8$\pm$1.4 &     -4.1$\pm$0.4 \\
HIP65232 &   0.594 &    8.71 &   0.175$\pm$0.004 &   -4.89 &      2.1 &     33.5$\pm$1.7 &    -31.5$\pm$4.1 &    -71.9$\pm$5.1 &     21.0$\pm$1.4 \\
HIP65346 &   0.749 &    9.28 &   0.298$\pm$0.006 &   -4.59 &      1.8 &      8.6$\pm$1.6 &      6.0$\pm$1.0 &    -17.3$\pm$1.4 &    -16.5$\pm$1.7 \\
HIP65377 &   0.518 &    8.50 &   0.150$\pm$0.004 &   -5.03 &       -- &       -- &       -- &       -- &       -- \\
HIP65390 &   0.684 &    9.33 &   0.379$\pm$0.007 &   -4.40 &      3.3 &      9.1$\pm$1.7 &    -13.5$\pm$1.8 &    -23.6$\pm$1.9 &     -1.0$\pm$0.6 \\
HIP65963 &   0.721 &    8.87 &   0.169$\pm$0.004 &   -4.97 &      2.4 &     -7.3$\pm$1.7 &    -36.9$\pm$2.0 &    -48.3$\pm$2.9 &    -11.4$\pm$1.4 \\
HIP66014 &   0.623 &    8.93 &   0.187$\pm$0.004 &   -4.84 &      2.7 &    -10.3$\pm$1.7 &    -36.3$\pm$2.3 &    -25.5$\pm$2.4 &     -6.9$\pm$1.0 \\
HIP66018 &   0.668 &    8.85 &   0.165$\pm$0.004 &   -4.97 &      2.1 &    -53.5$\pm$1.6 &    -23.7$\pm$0.8 &      2.2$\pm$1.5 &    -53.5$\pm$1.5 \\
HIP66108 &   0.634 &    9.34 &   0.148$\pm$0.004 &   -5.08 &      2.5 &     25.3$\pm$1.7 &    -34.3$\pm$5.9 &    -50.3$\pm$4.3 &     27.0$\pm$1.8 \\
HIP66123 &   0.670 &    9.09 &   0.153$\pm$0.004 &   -5.05 &      2.9 &     17.4$\pm$1.7 &     52.1$\pm$5.0 &    -13.6$\pm$1.2 &    -59.8$\pm$8.0 \\
HIP66418 &   0.657 &    8.53 &   0.152$\pm$0.004 &   -5.05 &      3.0 &    -37.6$\pm$1.7 &    -86.3$\pm$5.3 &    -19.0$\pm$4.3 &     -3.8$\pm$0.5 \\
HIP66676 &   0.588 &    8.34 &   0.197$\pm$0.004 &   -4.78 &      4.0 &      0.8$\pm$1.7 &     -3.6$\pm$1.1 &     -3.4$\pm$1.3 &     15.6$\pm$1.0 \\
HIP66813 &   0.595 &    9.18 &   0.161$\pm$0.004 &   -4.97 &      3.0 &     36.0$\pm$1.7 &      2.5$\pm$2.3 &    -44.9$\pm$2.4 &     10.6$\pm$0.7 \\
HIP66990 &   0.735 &    8.25 &   0.143$\pm$0.003 &   -5.13 &      3.3 &    -15.4$\pm$1.7 &    -58.4$\pm$3.5 &    -35.2$\pm$3.4 &    -20.6$\pm$1.2 \\
HIP67031 &   0.870 &    9.12 &   0.166$\pm$0.004 &   -5.04 &      2.2 &    -15.9$\pm$1.6 &     -8.5$\pm$0.8 &      3.5$\pm$0.6 &    -13.1$\pm$1.3 \\
HIP67035 &   0.739 &    9.09 &   0.151$\pm$0.004 &   -5.08 &      2.8 &    -29.7$\pm$1.7 &    -46.4$\pm$3.5 &    -17.4$\pm$4.4 &    -23.8$\pm$1.4 \\
HIP67055 &   0.876 &    9.21 &   0.395$\pm$0.007 &   -4.56 &      3.3 &    -10.6$\pm$1.7 &    -30.6$\pm$1.7 &     -9.2$\pm$1.1 &      3.1$\pm$1.3 \\
HIP67117 &   0.765 &    8.68 &   0.144$\pm$0.004 &   -5.12 &      3.2 &     17.2$\pm$1.7 &      7.5$\pm$0.9 &     -9.2$\pm$0.8 &     12.8$\pm$1.3 \\
HIP67282 &   0.797 &    8.70 &   0.315$\pm$0.006 &   -4.60 &      3.0 &     -6.9$\pm$1.7 &     -0.8$\pm$0.8 &     -2.8$\pm$0.6 &     -9.5$\pm$1.3 \\
HIP67348 &   0.663 &    9.48 &   0.157$\pm$0.004 &   -5.02 &      3.0 &    -42.7$\pm$1.7 &    -55.4$\pm$3.4 &      7.0$\pm$2.7 &     -5.1$\pm$1.4 \\
HIP67412 &   0.730 &    8.47 &   0.269$\pm$0.006 &   -4.64 &      3.1 &    -13.5$\pm$1.7 &    -21.2$\pm$1.1 &    -18.5$\pm$1.2 &    -10.0$\pm$1.4 \\
HIP67415 &   0.675 &    8.86 &   0.152$\pm$0.004 &   -5.05 &      3.0 &     30.3$\pm$1.7 &     16.6$\pm$1.1 &    -59.5$\pm$4.1 &    -30.7$\pm$4.5 \\
HIP67502 &   0.664 &    9.02 &   0.150$\pm$0.004 &   -5.07 &      2.1 &    -43.4$\pm$1.6 &    -89.4$\pm$6.3 &    -50.1$\pm$7.5 &    -28.1$\pm$1.0 \\
HIP67534 &   0.739 &    8.34 &   0.148$\pm$0.004 &   -5.09 &      2.9 &     23.6$\pm$1.7 &    -71.5$\pm$6.5 &   -101.8$\pm$6.3 &    -79.4$\pm$6.0 \\
HIP68688 &   0.853 &    9.28 &   0.144$\pm$0.004 &   -5.13 &      2.7 &    -43.9$\pm$1.6 &    -87.9$\pm$4.5 &    -51.1$\pm$5.5 &    -22.1$\pm$0.9 \\
HIP68696 &   0.586 &    9.38 &   0.172$\pm$0.004 &   -4.90 &      2.7 &     10.0$\pm$1.7 &     12.8$\pm$1.5 &    -12.4$\pm$1.5 &     -2.8$\pm$1.9 \\
HIP68914 &   0.587 &    8.75 &   0.305$\pm$0.006 &   -4.47 &     10.8 &    -14.6$\pm$2.0 &    -31.6$\pm$2.5 &    -11.2$\pm$1.9 &      1.1$\pm$1.7 \\
HIP69129 &   0.875 &    9.25 &   0.180$\pm$0.004 &   -4.99 &      2.8 &     15.7$\pm$1.7 &    -42.5$\pm$3.4 &    -67.7$\pm$3.6 &    -12.6$\pm$0.9 \\
HIP69660 &   0.610 &    8.76 &   0.156$\pm$0.004 &   -5.01 &      3.0 &     -4.4$\pm$1.7 &    -40.3$\pm$3.9 &    -54.9$\pm$5.8 &    -20.8$\pm$2.0 \\
HIP69724 &   0.735 &    8.94 &   0.150$\pm$0.004 &   -5.08 &      2.5 &      3.4$\pm$1.7 &    -26.7$\pm$2.9 &    -67.1$\pm$6.3 &      5.3$\pm$1.3 \\
HIP69971 &   0.559 &    8.73 &   0.168$\pm$0.004 &   -4.92 &      7.8 &     -2.3$\pm$1.9 &    -13.1$\pm$1.9 &    -24.9$\pm$3.3 &     -9.1$\pm$1.4 \\
HIP70227 &   0.628 &    9.36 &   0.167$\pm$0.004 &   -4.95 &      1.6 &     20.2$\pm$1.7 &      7.4$\pm$1.6 &    -26.1$\pm$2.1 &     -6.3$\pm$1.7 \\
HIP70608 &   0.840 &    8.86 &   0.405$\pm$0.008 &   -4.51 &      2.8 &    -19.9$\pm$1.7 &    -40.5$\pm$2.1 &    -18.5$\pm$1.8 &      2.0$\pm$1.4 \\
HIP70627 &   0.653 &    9.48 &   0.295$\pm$0.006 &   -4.53 &      3.6 &     -5.4$\pm$1.7 &      6.1$\pm$1.8 &     11.1$\pm$1.4 &    -10.7$\pm$1.2 \\
HIP70724 &   0.676 &    8.85 &   0.169$\pm$0.004 &   -4.95 &      1.9 &      9.6$\pm$1.6 &    -20.4$\pm$2.4 &    -43.1$\pm$3.0 &     -9.1$\pm$1.0 \\
HIP70741 &   0.533 &    8.25 &   0.143$\pm$0.003 &   -5.09 &      6.1 &    -15.1$\pm$1.8 &     -9.5$\pm$2.7 &     -8.3$\pm$7.2 &    -13.5$\pm$2.3 \\
HIP71103 &   0.569 &    8.53 &   0.233$\pm$0.005 &   -4.64 &      3.2 &    -30.1$\pm$1.7 &    -44.1$\pm$2.2 &    -14.4$\pm$2.7 &    -13.0$\pm$0.7 \\
HIP71262 &   0.673 &    9.37 &   0.197$\pm$0.004 &   -4.82 &      2.6 &    -24.5$\pm$1.7 &    -44.5$\pm$3.0 &    -12.1$\pm$3.1 &      1.1$\pm$0.5 \\
HIP71296 &   0.802 &    8.76 &   0.145$\pm$0.004 &   -5.12 &      2.7 &      8.1$\pm$1.7 &      3.6$\pm$1.3 &    -13.1$\pm$1.2 &     -5.4$\pm$1.0 \\
HIP71343 &   0.509 &    8.00 &   0.156$\pm$0.004 &   -4.98 &      6.8 &      5.1$\pm$1.8 &    -45.8$\pm$4.0 &    -46.9$\pm$3.6 &    -15.2$\pm$1.1 \\
HIP71423 &   0.631 &    9.09 &   0.163$\pm$0.004 &   -4.97 &      1.9 &    -26.8$\pm$1.6 &    -57.6$\pm$3.9 &    -29.9$\pm$4.8 &    -35.9$\pm$3.2 \\
HIP71481 &   0.685 &    8.29 &   0.208$\pm$0.005 &   -4.79 &      2.4 &     39.5$\pm$1.6 &     30.8$\pm$1.2 &    -28.7$\pm$0.7 &      8.8$\pm$0.9 \\
HIP71640 &   0.652 &    8.90 &   0.227$\pm$0.005 &   -4.71 &      2.9 &     12.0$\pm$1.7 &     -0.2$\pm$1.6 &    -19.1$\pm$1.6 &      4.6$\pm$0.6 \\
HIP71720 &   0.833 &    9.24 &   0.174$\pm$0.004 &   -4.99 &      1.9 &     31.9$\pm$1.6 &    -13.3$\pm$2.4 &     -8.1$\pm$0.4 &     54.0$\pm$2.3 \\
HIP71818 &   0.566 &    9.02 &   0.192$\pm$0.004 &   -4.79 &      4.7 &    -27.6$\pm$1.7 &    -37.3$\pm$2.6 &     -9.3$\pm$3.7 &    -13.3$\pm$1.0 \\
HIP71932 &   0.657 &    8.85 &   0.165$\pm$0.004 &   -4.97 &      2.4 &    -34.5$\pm$1.7 &    -13.0$\pm$1.7 &     35.5$\pm$1.6 &    -14.7$\pm$0.8 \\
HIP72020 &   0.509 &    8.73 &   0.162$\pm$0.004 &   -4.94 &      6.6 &      0.5$\pm$1.8 &     11.8$\pm$2.0 &     -2.3$\pm$0.7 &    -10.6$\pm$2.0 \\
HIP72042 &   0.598 &    8.60 &   0.149$\pm$0.004 &   -5.05 &      3.3 &     34.6$\pm$1.7 &     24.2$\pm$1.3 &    -24.7$\pm$1.2 &      2.3$\pm$0.4 \\
HIP72053 &   0.600 &    8.39 &   0.363$\pm$0.007 &   -4.37 &     10.8 &    -12.8$\pm$2.0 &    -20.2$\pm$1.7 &    -16.3$\pm$1.6 &     -3.4$\pm$1.4 \\
HIP72203 &   0.756 &    8.80 &   0.175$\pm$0.004 &   -4.95 &      1.4 &      7.8$\pm$1.6 &    -41.6$\pm$3.7 &    -51.5$\pm$3.7 &      9.2$\pm$0.8 \\
HIP72456 &   0.602 &    8.65 &   0.159$\pm$0.004 &   -4.99 &      2.3 &     -2.2$\pm$1.7 &    -14.8$\pm$1.8 &     -9.4$\pm$1.2 &     12.0$\pm$1.5 \\
HIP72562 &   0.721 &    8.94 &   0.155$\pm$0.004 &   -5.05 &      2.9 &    -23.8$\pm$1.7 &    -16.2$\pm$1.3 &    -38.1$\pm$4.7 &    -43.7$\pm$3.2 \\
HIP73061 &   0.783 &    8.37 &   0.171$\pm$0.004 &   -4.98 &      3.9 &     17.8$\pm$1.7 &     31.7$\pm$2.2 &     -1.1$\pm$0.7 &    -11.6$\pm$2.4 \\
HIP73132 &   0.625 &    9.03 &   0.306$\pm$0.006 &   -4.49 &     18.2 &     38.3$\pm$2.6 &     11.9$\pm$2.5 &     -4.0$\pm$0.6 &     43.2$\pm$2.5 \\
HIP74267 &   0.596 &    8.34 &   0.156$\pm$0.004 &   -5.01 &      5.3 &    -44.1$\pm$1.7 &    -49.9$\pm$2.0 &     -8.8$\pm$1.2 &    -12.1$\pm$2.0 \\
HIP74464 &   0.699 &    8.01 &   0.138$\pm$0.004 &   -5.16 &      3.4 &    -26.0$\pm$1.7 &    -30.9$\pm$1.7 &    -38.3$\pm$3.8 &     -7.8$\pm$1.5 \\
HIP74544 &   0.558 &    9.26 &   0.167$\pm$0.004 &   -4.92 &      3.5 &    -20.2$\pm$1.7 &    -28.5$\pm$1.8 &    -19.8$\pm$3.0 &    -16.5$\pm$1.2 \\
HIP74568 &   0.616 &    8.50 &   0.161$\pm$0.004 &   -4.98 &      2.6 &    -30.6$\pm$1.7 &    -50.6$\pm$2.5 &      1.6$\pm$0.6 &     19.0$\pm$3.0 \\
HIP74904 &   0.835 &    7.77 &   0.136$\pm$0.004 &   -5.17 &      2.9 &     27.0$\pm$1.6 &     36.0$\pm$1.9 &    -21.9$\pm$2.0 &      2.4$\pm$1.9 \\
HIP74989 &   0.711 &    8.98 &   0.179$\pm$0.004 &   -4.92 &      2.4 &     18.6$\pm$1.6 &      9.7$\pm$1.3 &    -53.0$\pm$3.8 &     14.6$\pm$1.1 \\
HIP78312 &   0.657 &    8.94 &   0.149$\pm$0.004 &   -5.08 &      3.2 &    -23.0$\pm$1.7 &    -20.2$\pm$1.4 &     16.2$\pm$1.1 &    -26.0$\pm$3.4 \\
HIP78408 &   0.780 &    7.52 &   0.132$\pm$0.003 &   -5.20 &      3.4 &    -24.4$\pm$1.7 &    -49.1$\pm$2.2 &    -44.9$\pm$3.4 &      0.3$\pm$0.3 \\
HIP78521 &   0.773 &    9.20 &   0.145$\pm$0.004 &   -5.12 &      0.9 &     -0.7$\pm$1.6 &    -24.4$\pm$2.3 &    -49.5$\pm$3.8 &      3.7$\pm$0.4 \\
HIP78998 &   0.682 &    8.61 &   0.147$\pm$0.004 &   -5.09 &      3.5 &     27.2$\pm$1.7 &     25.1$\pm$1.6 &    -20.8$\pm$1.7 &     -5.9$\pm$1.6 \\
HIP79149 &   0.648 &    8.66 &   0.143$\pm$0.004 &   -5.11 &      2.5 &    -52.5$\pm$1.6 &    -60.3$\pm$2.1 &    -26.8$\pm$5.5 &    -21.3$\pm$1.5 \\
HIP79240 &   0.660 &    8.97 &   0.145$\pm$0.004 &   -5.11 &      2.6 &     -1.7$\pm$1.6 &    -30.2$\pm$3.8 &    -57.2$\pm$7.2 &      0.5$\pm$0.5 \\
HIP79296 &   0.767 &    8.36 &   0.133$\pm$0.004 &   -5.20 &      1.7 &    -58.2$\pm$1.6 &    -42.6$\pm$1.6 &     -0.1$\pm$0.3 &    -45.2$\pm$1.7 \\
HIP79672 &   0.652 &    5.49 &   0.172$\pm$0.004 &   -4.93 &       -- &     11.4$\pm$1.6 &     27.0$\pm$1.4 &    -14.5$\pm$0.2 &    -22.6$\pm$0.8 \\
HIP79749 &   0.700 &    8.14 &   0.161$\pm$0.004 &   -5.01 &      3.9 &    -36.1$\pm$1.7 &    -29.4$\pm$1.5 &    -22.7$\pm$2.3 &    -19.4$\pm$0.9 \\
HIP80064 &   0.870 &    9.40 &   0.346$\pm$0.007 &   -4.62 &      1.6 &      8.3$\pm$1.6 &     -8.3$\pm$2.6 &    -40.0$\pm$5.0 &     -5.3$\pm$0.9 \\
HIP80064 &   0.870 &    9.40 &   0.364$\pm$0.007 &   -4.60 &      1.6 &      8.3$\pm$1.6 &     -8.3$\pm$2.6 &    -40.0$\pm$5.0 &     -5.3$\pm$0.9 \\
HIP80081 &   0.567 &    9.49 &   0.156$\pm$0.004 &   -5.00 &      2.7 &     -7.3$\pm$1.7 &    -43.8$\pm$4.8 &    -50.9$\pm$6.7 &    -57.0$\pm$7.0 \\
HIP80120 &   0.588 &    8.93 &   0.155$\pm$0.004 &   -5.01 &      2.6 &     23.7$\pm$1.7 &     32.0$\pm$2.5 &    -24.5$\pm$4.8 &      2.5$\pm$1.9 \\
HIP80129 &   0.795 &    8.20 &   0.168$\pm$0.004 &   -5.00 &      3.2 &    -64.3$\pm$1.7 &    -73.2$\pm$2.2 &      4.1$\pm$0.7 &      4.4$\pm$3.5 \\
HIP80171 &   0.680 &    8.80 &   0.154$\pm$0.004 &   -5.04 &      2.3 &    -20.2$\pm$1.7 &    -35.7$\pm$2.1 &    -68.5$\pm$6.1 &     14.6$\pm$1.8 \\
HIP80217 &   0.710 &    9.02 &   0.137$\pm$0.003 &   -5.17 &      4.7 &    -23.9$\pm$1.7 &    -23.5$\pm$1.6 &    -42.6$\pm$6.7 &     -2.6$\pm$1.5 \\
HIP80486 &   0.575 &    7.96 &   0.127$\pm$0.003 &   -5.27 &      9.3 &     22.8$\pm$1.9 &     18.7$\pm$1.9 &    -18.2$\pm$1.7 &      3.2$\pm$0.6 \\
HIP80608 &   0.645 &    8.58 &   0.295$\pm$0.006 &   -4.52 &      4.4 &    -18.1$\pm$1.7 &    -17.9$\pm$1.5 &    -18.8$\pm$1.4 &     -1.2$\pm$0.9 \\
HIP80655 &   0.704 &    8.30 &   0.143$\pm$0.003 &   -5.13 &      2.6 &     -3.8$\pm$1.7 &    -14.2$\pm$1.7 &     -9.8$\pm$0.7 &     25.9$\pm$1.9 \\
HIP80680 &   0.560 &    7.69 &   0.157$\pm$0.004 &   -4.98 &      5.4 &     -2.1$\pm$1.8 &      3.1$\pm$1.6 &     12.8$\pm$0.9 &     -2.8$\pm$0.3 \\
HIP80759 &   0.522 &    9.28 &   0.260$\pm$0.005 &   -4.55 &     11.5 &    -36.3$\pm$2.1 &    -41.4$\pm$2.2 &     -8.4$\pm$2.7 &     -3.7$\pm$0.5 \\
HIP80784 &   0.664 &    7.93 &   0.151$\pm$0.004 &   -5.06 &      2.5 &     62.4$\pm$1.6 &     76.3$\pm$1.9 &    -36.2$\pm$2.2 &    -30.1$\pm$3.3 \\
HIP80784 &   0.664 &    7.93 &   0.154$\pm$0.004 &   -5.04 &      2.5 &     62.4$\pm$1.6 &     76.3$\pm$1.9 &    -36.2$\pm$2.2 &    -30.1$\pm$3.3 \\
HIP80982 &   0.636 &    8.89 &   0.153$\pm$0.004 &   -5.04 &      2.8 &     -1.1$\pm$1.7 &    -10.2$\pm$1.8 &    -23.3$\pm$2.2 &      3.8$\pm$0.5 \\
HIP81129 &   0.891 &    7.94 &   0.139$\pm$0.003 &   -5.17 &      2.7 &    -62.4$\pm$1.6 &    -75.4$\pm$2.2 &    -54.5$\pm$4.4 &     26.8$\pm$4.7 \\
HIP81229 &   0.653 &    8.56 &   0.138$\pm$0.003 &   -5.16 &      3.0 &    -17.8$\pm$1.6 &    -33.3$\pm$2.7 &    -30.3$\pm$5.0 &    -24.3$\pm$3.2 \\
HIP81240 &   0.631 &    8.86 &   0.148$\pm$0.004 &   -5.08 &      3.0 &      6.8$\pm$1.7 &     13.0$\pm$1.7 &     11.8$\pm$1.9 &     -9.9$\pm$1.1 \\
HIP81274 &   0.561 &    8.21 &   0.160$\pm$0.004 &   -4.97 &      3.0 &    -21.1$\pm$1.7 &    -26.9$\pm$1.5 &      0.2$\pm$0.6 &      2.8$\pm$1.2 \\
HIP81347 &   0.783 &    7.85 &   0.153$\pm$0.004 &   -5.07 &      2.7 &    -33.8$\pm$1.6 &    -31.2$\pm$1.5 &     -9.2$\pm$0.5 &    -10.9$\pm$0.8 \\
HIP81369 &   0.559 &    8.68 &   0.165$\pm$0.004 &   -4.93 &     11.8 &     11.7$\pm$2.1 &     -2.2$\pm$2.2 &    -26.3$\pm$2.6 &      5.0$\pm$1.0 \\
HIP81478 &   0.700 &    8.61 &   0.715$\pm$0.010 &   -4.08 &      9.8 &    -29.0$\pm$1.9 &    -18.4$\pm$1.7 &     28.8$\pm$1.4 &     -9.8$\pm$0.9 \\
HIP81533 &   0.759 &    9.16 &   0.199$\pm$0.005 &   -4.86 &      2.7 &    -27.2$\pm$1.6 &    -34.9$\pm$1.9 &    -12.8$\pm$2.7 &    -28.2$\pm$3.2 \\
HIP81533 &   0.759 &    9.16 &   0.210$\pm$0.005 &   -4.82 &      2.7 &    -27.2$\pm$1.6 &    -34.9$\pm$1.9 &    -12.8$\pm$2.7 &    -28.2$\pm$3.2 \\
HIP81592 &   0.700 &    7.61 &   0.359$\pm$0.007 &   -4.45 &      4.5 &     -1.6$\pm$1.7 &      0.2$\pm$1.5 &      6.6$\pm$0.9 &    -16.7$\pm$1.2 \\
HIP81767 &   0.683 &    7.84 &   0.145$\pm$0.004 &   -5.11 &      3.4 &     13.7$\pm$1.7 &     16.0$\pm$1.6 &    -16.2$\pm$1.0 &    -21.2$\pm$1.6 \\
HIP81845 &   0.891 &    8.15 &   0.134$\pm$0.003 &   -5.19 &      2.5 &     12.8$\pm$1.6 &      6.0$\pm$1.7 &    -18.1$\pm$1.6 &     26.8$\pm$2.7 \\
HIP81952 &   0.740 &    8.76 &   0.176$\pm$0.004 &   -4.94 &      3.6 &    -35.4$\pm$1.7 &    -31.1$\pm$1.5 &    -19.2$\pm$1.4 &     -9.9$\pm$0.9 \\
HIP82613 &   0.586 &    8.67 &   0.203$\pm$0.004 &   -4.76 &      2.6 &    -16.1$\pm$1.7 &    -18.8$\pm$1.6 &     -5.3$\pm$1.2 &     11.1$\pm$1.1 \\
HIP82632 &   0.711 &    9.18 &   0.165$\pm$0.004 &   -4.99 &      2.1 &    -21.6$\pm$1.6 &    -39.6$\pm$2.8 &    -46.2$\pm$6.5 &     10.2$\pm$1.3 \\
HIP83001 &   0.590 &    8.77 &   0.171$\pm$0.004 &   -4.91 &      2.8 &     10.1$\pm$1.7 &      7.9$\pm$1.6 &    -10.5$\pm$0.9 &     30.5$\pm$3.0 \\
HIP83177 &   0.645 &    8.89 &   0.164$\pm$0.004 &   -4.97 &      2.5 &    -28.4$\pm$1.7 &    -31.8$\pm$1.7 &    -15.9$\pm$2.0 &      7.0$\pm$1.2 \\
HIP83217 &   0.798 &    9.41 &   0.164$\pm$-- &   -5.02 &      1.7 &     59.6$\pm$1.6 &     -6.6$\pm$2.1 &    -81.1$\pm$2.2 &     -8.6$\pm$1.1 \\
HIP83373 &   0.890 &    8.98 &   0.473$\pm$0.008 &   -4.49 &      2.3 &    -38.3$\pm$1.6 &    -41.0$\pm$1.6 &    -14.5$\pm$0.5 &      7.7$\pm$1.2 \\
HIP83578 &   0.608 &    8.90 &   0.197$\pm$0.004 &   -4.79 &      2.4 &   -102.6$\pm$1.7 &   -104.6$\pm$1.7 &    -19.0$\pm$2.6 &     -3.3$\pm$1.3 \\
HIP83707 &   0.640 &    8.60 &   0.176$\pm$0.004 &   -4.90 &      2.2 &     49.7$\pm$1.6 &     41.8$\pm$1.6 &    -26.4$\pm$1.0 &    -21.2$\pm$1.5 \\
HIP83983 &   0.713 &    8.21 &   0.144$\pm$0.004 &   -5.12 &      3.0 &     -4.3$\pm$1.6 &    -20.0$\pm$1.9 &    -18.7$\pm$1.7 &    -29.1$\pm$2.2 \\
HIP85285 &   0.642 &    8.37 &   0.167$\pm$0.004 &   -4.95 &      1.8 &     47.2$\pm$1.6 &     47.9$\pm$1.6 &     -4.2$\pm$0.4 &      1.4$\pm$0.4 \\
HIP85454 &   0.684 &    8.15 &   0.146$\pm$0.004 &   -5.10 &      3.2 &     23.8$\pm$1.7 &      5.8$\pm$2.5 &    -53.3$\pm$5.2 &    -23.4$\pm$2.4 \\
HIP85747 &   0.556 &    7.93 &   0.151$\pm$0.004 &   -5.02 &      3.9 &     38.7$\pm$1.7 &     38.7$\pm$1.7 &     -6.9$\pm$0.4 &     12.3$\pm$1.1 \\
HIP87083 &   0.820 &    9.08 &   0.260$\pm$0.006 &   -4.73 &      1.3 &    -27.8$\pm$1.6 &    -41.7$\pm$1.8 &    -19.5$\pm$2.0 &     -7.9$\pm$1.0 \\
HIP87664 &   0.630 &    8.48 &   0.152$\pm$0.004 &   -5.04 &      2.6 &    -19.0$\pm$1.6 &    -21.4$\pm$1.6 &    -55.0$\pm$4.5 &      8.2$\pm$0.7 \\
HIP88631 &   0.770 &    9.14 &   0.145$\pm$0.004 &   -5.11 &      2.9 &     54.7$\pm$1.6 &     60.9$\pm$1.8 &    -55.1$\pm$7.3 &    -46.5$\pm$5.4 \\
HIP88650 &   1.018 &    9.36 &   0.157$\pm$0.004 &   -5.18 &      2.3 &     15.1$\pm$1.6 &     13.3$\pm$1.6 &      9.8$\pm$1.1 &    -20.5$\pm$2.3 \\
HIP88942 &   0.842 &    7.91 &   0.154$\pm$0.004 &   -5.08 &      1.6 &     60.3$\pm$1.6 &     66.6$\pm$1.6 &    -49.2$\pm$2.0 &    -40.9$\pm$1.4 \\
HIP88963 &   0.793 &    8.83 &   0.403$\pm$0.008 &   -4.47 &      4.1 &    -37.9$\pm$1.7 &    -33.7$\pm$1.6 &    -18.1$\pm$0.6 &     -5.0$\pm$0.3 \\
HIP89321 &   0.763 &    8.49 &   0.146$\pm$0.004 &   -5.11 &      2.0 &     -6.9$\pm$1.6 &     -7.6$\pm$1.6 &    -66.8$\pm$5.0 &      4.0$\pm$0.4 \\
HIP90212 &   0.603 &    8.05 &   0.195$\pm$0.004 &   -4.80 &      2.8 &    -46.5$\pm$1.7 &    -46.1$\pm$1.7 &    -41.7$\pm$2.1 &    -12.8$\pm$1.1 \\
HIP90896 &   0.789 &    9.48 &   0.147$\pm$0.004 &   -5.10 &      2.3 &     12.1$\pm$1.6 &      8.0$\pm$1.8 &    -12.3$\pm$2.5 &    -17.4$\pm$3.2 \\
HIP92250 &   0.889 &    8.45 &   0.182$\pm$0.004 &   -4.99 &      1.7 &     56.3$\pm$1.6 &     59.9$\pm$1.5 &     -0.3$\pm$1.3 &    -24.8$\pm$1.1 \\
HIP92304 &   0.737 &    8.82 &   0.375$\pm$0.007 &   -4.45 &     11.5 &    -38.3$\pm$2.1 &    -34.1$\pm$2.0 &    -68.6$\pm$8.7 &     -4.8$\pm$1.9 \\
HIP92639 &   0.631 &    8.59 &   0.151$\pm$0.004 &   -5.05 &      2.2 &    -65.4$\pm$1.6 &    -66.9$\pm$1.6 &    -32.9$\pm$3.8 &      4.6$\pm$1.7 \\
HIP92915 &   0.622 &    8.47 &   0.326$\pm$0.006 &   -4.45 &      4.8 &     -7.3$\pm$1.7 &     -7.1$\pm$1.6 &      4.7$\pm$0.3 &      0.7$\pm$0.6 \\
HIP93195 &   0.829 &    8.39 &   0.213$\pm$0.005 &   -4.86 &      0.8 &     29.5$\pm$1.6 &     37.1$\pm$1.4 &     -2.2$\pm$1.1 &      5.2$\pm$0.2 \\
HIP93281 &   0.751 &    8.01 &   0.402$\pm$-- &   -4.43 &      2.6 &      4.3$\pm$1.7 &    -33.8$\pm$2.6 &    -50.8$\pm$3.1 &     -7.5$\pm$0.8 \\
HIP93584 &   0.553 &    8.43 &   0.233$\pm$-- &   -4.64 &       -- &       -- &       -- &       -- &       -- \\
HIP94061 &   0.757 &    8.17 &   0.145$\pm$0.004 &   -5.11 &      1.8 &    -49.2$\pm$1.6 &    -42.6$\pm$1.5 &    -39.2$\pm$1.2 &    -13.5$\pm$1.2 \\
HIP94061 &   0.757 &    8.17 &   0.148$\pm$0.004 &   -5.09 &      1.8 &    -49.2$\pm$1.6 &    -42.6$\pm$1.5 &    -39.2$\pm$1.2 &    -13.5$\pm$1.2 \\
HIP94244 &   0.866 &    9.16 &   0.273$\pm$0.006 &   -4.74 &      1.3 &    -53.8$\pm$1.6 &    -46.3$\pm$1.6 &    -46.7$\pm$2.5 &      4.4$\pm$0.8 \\
HIP96635 &   0.872 &    9.11 &   0.861$\pm$0.013 &   -4.18 &      5.3 &    -29.6$\pm$1.7 &    -32.0$\pm$1.6 &    -39.3$\pm$1.6 &    -22.2$\pm$1.7 \\
HIP96881 &   0.686 &    8.72 &   0.163$\pm$0.004 &   -4.99 &      1.8 &    -11.0$\pm$1.6 &    -26.5$\pm$2.1 &    -73.8$\pm$6.6 &    -41.5$\pm$4.3 \\
HIP97125 &   0.790 &    9.26 &   0.141$\pm$0.004 &   -5.14 &      2.4 &     14.0$\pm$1.6 &      9.8$\pm$1.5 &    -46.2$\pm$6.1 &    -38.4$\pm$4.2 \\
HIP97213 &   0.697 &    8.64 &   0.149$\pm$0.004 &   -5.08 &      1.8 &    -30.7$\pm$1.6 &    -40.2$\pm$2.0 &    -82.5$\pm$9.2 &     24.7$\pm$1.3 \\
HIP97676 &   0.692 &    8.43 &   0.155$\pm$0.004 &   -5.04 &      2.2 &     -6.6$\pm$1.6 &    -14.1$\pm$1.4 &    -12.5$\pm$1.1 &    -45.8$\pm$3.3 \\
HIP97704 &   0.746 &    9.36 &   0.160$\pm$0.004 &   -5.02 &      0.8 &    -27.7$\pm$1.6 &    -36.4$\pm$3.0 &     11.1$\pm$5.0 &     28.2$\pm$3.9 \\
HIP98049 &   0.657 &    8.46 &   0.237$\pm$0.005 &   -4.68 &      2.8 &     33.4$\pm$1.7 &     38.3$\pm$1.6 &     -1.7$\pm$0.6 &      0.0$\pm$1.2 \\
HIP98274 &   0.614 &    8.35 &   0.313$\pm$0.006 &   -4.47 &      4.2 &    -21.2$\pm$1.7 &    -22.7$\pm$1.5 &      8.6$\pm$0.5 &      1.5$\pm$1.1 \\
HIP98599 &   0.556 &    8.11 &   0.142$\pm$0.004 &   -5.10 &      8.0 &    -15.3$\pm$1.9 &     -9.0$\pm$1.6 &    -18.8$\pm$1.1 &      4.3$\pm$0.8 \\
HIP99034 &   0.629 &    8.12 &   0.152$\pm$0.004 &   -5.05 &      1.5 &    -15.9$\pm$1.6 &      1.7$\pm$1.6 &    -37.7$\pm$2.0 &      3.3$\pm$0.7 \\
HIP99115 &   0.743 &    7.78 &   0.138$\pm$0.004 &   -5.16 &      2.4 &    -40.7$\pm$1.6 &    -32.7$\pm$1.4 &    -56.8$\pm$3.1 &     15.3$\pm$0.9 \\
HIP99174 &   0.708 &    8.93 &   0.245$\pm$0.005 &   -4.69 &      3.0 &     18.8$\pm$1.6 &     11.2$\pm$1.2 &    -10.6$\pm$0.8 &    -11.1$\pm$0.9 \\
HIP99661 &   0.668 &    8.26 &   0.142$\pm$0.003 &   -5.13 &      2.9 &    -30.4$\pm$1.6 &    -29.1$\pm$1.4 &    -21.9$\pm$2.1 &     15.0$\pm$1.0 \\
HIP99971 &   0.723 &    8.64 &   0.166$\pm$0.004 &   -4.99 &      0.8 &     59.8$\pm$1.6 &     85.2$\pm$2.5 &    -31.1$\pm$3.4 &    -23.4$\pm$0.7 \\
HIP100359 &   0.643 &    8.65 &   0.142$\pm$0.003 &   -5.12 &      1.1 &     12.5$\pm$1.6 &    -48.1$\pm$3.3 &    -46.8$\pm$2.4 &    -20.4$\pm$1.1 \\
HIP100474 &   0.790 &    9.37 &   0.203$\pm$0.005 &   -4.86 &      2.3 &     -1.6$\pm$1.6 &     -9.4$\pm$1.5 &     -8.4$\pm$0.9 &    -16.1$\pm$1.8 \\
HIP100492 &   0.888 &    9.24 &   0.254$\pm$0.006 &   -4.80 &      2.0 &    -49.7$\pm$1.6 &    -54.3$\pm$1.5 &    -29.7$\pm$0.8 &    -14.5$\pm$2.1 \\
HIP100649 &   0.716 &    8.51 &   0.146$\pm$0.004 &   -5.10 &      2.8 &     10.3$\pm$1.6 &     19.1$\pm$1.8 &    -66.8$\pm$7.1 &     -3.1$\pm$1.0 \\
HIP100942 &   0.637 &    8.99 &   0.158$\pm$0.004 &   -5.01 &      2.5 &    -10.4$\pm$1.7 &     24.0$\pm$3.8 &     -6.4$\pm$1.0 &     52.5$\pm$5.2 \\
HIP101399 &   0.738 &    8.66 &   0.160$\pm$0.004 &   -5.02 &      1.9 &    -13.2$\pm$1.6 &    -27.6$\pm$2.0 &    -43.2$\pm$4.4 &     14.9$\pm$1.2 \\
HIP102418 &   0.576 &    8.62 &   0.160$\pm$0.004 &   -4.97 &      2.6 &     10.7$\pm$1.7 &     -6.0$\pm$1.9 &    -16.0$\pm$1.7 &    -30.7$\pm$2.6 \\
HIP103898 &   0.894 &    7.88 &   0.125$\pm$0.003 &   -5.24 &      2.7 &     48.9$\pm$1.6 &     57.0$\pm$2.4 &    -35.3$\pm$2.5 &     -0.6$\pm$3.3 \\
HIP103917 &   0.530 &    8.31 &   0.148$\pm$0.004 &   -5.05 &      4.9 &    -10.7$\pm$1.7 &    -26.2$\pm$1.9 &    -14.6$\pm$1.7 &      0.4$\pm$1.1 \\
HIP103962 &   0.638 &    8.98 &   0.152$\pm$0.004 &   -5.04 &      2.6 &    -63.8$\pm$1.7 &   -105.3$\pm$6.1 &    -11.7$\pm$4.3 &      7.7$\pm$2.8 \\
HIP103978 &   0.526 &    8.83 &   0.154$\pm$0.004 &   -5.00 &      3.0 &     55.7$\pm$1.7 &     43.6$\pm$1.2 &    -37.2$\pm$1.1 &    -16.3$\pm$1.6 \\
HIP103986 &   0.509 &    8.94 &   0.155$\pm$0.004 &   -4.98 &      3.7 &      7.2$\pm$1.7 &     19.7$\pm$2.2 &    -13.4$\pm$1.7 &     11.5$\pm$2.4 \\
HIP104024 &   0.680 &    9.33 &   0.237$\pm$0.005 &   -4.69 &      3.3 &     -7.9$\pm$1.7 &    -22.4$\pm$2.5 &    -17.9$\pm$2.3 &    -11.8$\pm$2.5 \\
HIP104024 &   0.680 &    9.33 &   0.272$\pm$0.006 &   -4.60 &      3.3 &     -7.9$\pm$1.7 &    -22.4$\pm$2.5 &    -17.9$\pm$2.3 &    -11.8$\pm$2.5 \\
HIP104065 &   0.649 &    9.12 &   0.155$\pm$0.004 &   -5.03 &      2.6 &     60.3$\pm$1.7 &     53.3$\pm$1.7 &    -30.3$\pm$0.9 &    -19.5$\pm$2.1 \\
HIP104083 &   0.622 &    9.22 &   0.132$\pm$0.004 &   -5.22 &      2.8 &     11.3$\pm$1.7 &    -19.4$\pm$3.4 &    -34.3$\pm$3.6 &    -15.6$\pm$1.5 \\
HIP104199 &   0.604 &    8.80 &   0.156$\pm$0.004 &   -5.01 &      2.5 &    -77.3$\pm$1.7 &    -66.5$\pm$1.6 &    -84.1$\pm$9.5 &     52.2$\pm$1.1 \\
HIP104200 &   0.642 &    9.41 &   0.167$\pm$0.004 &   -4.95 &      1.5 &    -32.1$\pm$1.6 &    -60.4$\pm$5.0 &     11.0$\pm$2.5 &    -12.9$\pm$4.5 \\
HIP104226 &   0.851 &    9.38 &   0.151$\pm$0.004 &   -5.10 &      2.2 &     18.5$\pm$1.6 &    -13.1$\pm$3.2 &      7.8$\pm$0.6 &    -40.1$\pm$3.3 \\
HIP104246 &   0.555 &    8.46 &   0.145$\pm$0.004 &   -5.07 &      3.7 &    -21.2$\pm$1.7 &     -9.7$\pm$1.4 &      0.8$\pm$0.3 &     20.9$\pm$1.4 \\
HIP104435 &   0.625 &    7.62 &   0.298$\pm$0.006 &   -4.50 &      4.3 &      7.1$\pm$1.7 &      6.4$\pm$4.7 &     11.7$\pm$5.0 &      7.0$\pm$4.4 \\
HIP104445 &   0.634 &    8.93 &   0.168$\pm$0.004 &   -4.94 &      3.2 &    -12.2$\pm$1.7 &    -28.3$\pm$2.5 &    -10.1$\pm$1.6 &     -6.3$\pm$1.9 \\
HIP104470 &   0.670 &    9.47 &   0.162$\pm$0.004 &   -4.99 &      2.2 &      2.2$\pm$1.6 &      2.7$\pm$1.3 &    -46.1$\pm$6.7 &     13.1$\pm$2.5 \\
HIP104768 &   0.714 &    8.19 &   0.146$\pm$0.004 &   -5.10 &      2.9 &     17.9$\pm$1.6 &     23.6$\pm$1.6 &      6.6$\pm$0.9 &     -2.7$\pm$1.4 \\
HIP104946 &   0.625 &    8.56 &   0.150$\pm$0.004 &   -5.05 &      2.8 &    -28.8$\pm$1.7 &    -38.3$\pm$2.1 &    -21.8$\pm$1.1 &    -10.9$\pm$2.5 \\
HIP105007 &   0.727 &    9.23 &   0.138$\pm$0.004 &   -5.16 &      2.6 &     38.2$\pm$1.6 &     40.2$\pm$2.0 &    -45.0$\pm$3.9 &      3.8$\pm$3.5 \\
HIP105066 &   0.737 &    8.08 &   0.336$\pm$0.006 &   -4.51 &      2.6 &    -23.0$\pm$1.6 &    -32.7$\pm$1.4 &    -19.1$\pm$1.1 &    -13.1$\pm$1.7 \\
HIP105109 &   0.534 &    8.61 &   0.153$\pm$0.004 &   -5.00 &      5.9 &     -6.4$\pm$1.8 &     -9.1$\pm$1.4 &    -44.8$\pm$4.9 &      5.9$\pm$1.3 \\
HIP105177 &   0.530 &    8.80 &   0.160$\pm$0.004 &   -4.95 &      3.0 &    -11.9$\pm$1.7 &    -25.3$\pm$1.7 &     -3.4$\pm$1.1 &     -3.4$\pm$1.3 \\
HIP105198 &   0.532 &    8.34 &   0.159$\pm$0.004 &   -4.96 &      2.1 &    -28.7$\pm$1.7 &    -31.2$\pm$1.5 &    -49.8$\pm$4.1 &      6.3$\pm$1.7 \\
HIP105408 &   0.627 &    8.89 &   0.236$\pm$0.005 &   -4.66 &      4.4 &    -16.8$\pm$1.7 &    -29.9$\pm$2.0 &    -12.7$\pm$1.3 &     -4.5$\pm$1.9 \\
HIP105483 &   0.762 &    8.03 &   0.161$\pm$0.004 &   -5.02 &      2.6 &    -24.2$\pm$1.6 &    -32.2$\pm$1.2 &    -34.6$\pm$1.3 &    -25.2$\pm$1.9 \\
HIP105742 &   0.586 &    8.76 &   0.157$\pm$0.004 &   -4.99 &      2.3 &     14.4$\pm$1.7 &     12.2$\pm$1.1 &    -19.9$\pm$1.5 &      3.2$\pm$1.6 \\
HIP105789 &   0.556 &    8.50 &   0.154$\pm$0.004 &   -5.01 &      3.7 &     41.7$\pm$1.7 &     76.3$\pm$4.4 &    -44.0$\pm$5.0 &     -7.9$\pm$2.2 \\
HIP105845 &   0.576 &    9.21 &   0.150$\pm$0.004 &   -5.04 &      2.5 &    -46.0$\pm$1.7 &    -22.6$\pm$1.5 &    -43.4$\pm$3.5 &     28.6$\pm$1.3 \\
HIP105899 &   0.580 &    8.92 &   0.163$\pm$0.004 &   -4.95 &      2.4 &    -10.6$\pm$1.7 &    -42.0$\pm$4.4 &    -21.4$\pm$2.0 &    -42.6$\pm$5.8 \\
HIP106100 &   0.693 &    9.46 &   0.217$\pm$0.005 &   -4.76 &      0.9 &     32.5$\pm$1.6 &     25.0$\pm$1.2 &    -29.5$\pm$2.5 &    -15.8$\pm$1.4 \\
HIP106102 &   0.590 &    9.08 &   0.177$\pm$0.004 &   -4.87 &      0.7 &      6.7$\pm$1.6 &    -24.3$\pm$2.3 &     42.8$\pm$3.0 &    -16.9$\pm$1.4 \\
HIP106288 &   0.649 &    9.02 &   0.162$\pm$0.004 &   -4.98 &      1.8 &      8.8$\pm$1.6 &    -69.4$\pm$6.4 &     -0.4$\pm$0.2 &    -77.4$\pm$6.1 \\
HIP106353 &   0.878 &    8.45 &   0.195$\pm$0.005 &   -4.94 &      2.2 &     32.1$\pm$1.6 &     50.4$\pm$1.4 &     -1.5$\pm$0.7 &     -1.8$\pm$1.3 \\
HIP106369 &   0.578 &    8.48 &   0.159$\pm$0.004 &   -4.97 &      4.0 &    -25.9$\pm$1.7 &    -50.1$\pm$2.7 &    -17.7$\pm$1.1 &    -13.3$\pm$2.7 \\
HIP106577 &   0.599 &    8.97 &   0.205$\pm$0.005 &   -4.75 &      2.9 &    -20.4$\pm$1.7 &    -33.2$\pm$2.1 &     -9.0$\pm$1.3 &      0.4$\pm$1.8 \\
HIP106700 &   0.660 &    9.00 &   0.158$\pm$0.004 &   -5.01 &      1.5 &    -44.7$\pm$1.6 &    -55.1$\pm$2.4 &    -31.5$\pm$3.5 &     21.0$\pm$1.5 \\
HIP106825 &   0.844 &    8.62 &   0.169$\pm$0.004 &   -5.02 &      1.0 &      6.8$\pm$1.6 &     86.2$\pm$3.8 &    -27.4$\pm$1.7 &     28.4$\pm$1.7 \\
HIP106868 &   0.641 &    8.39 &   0.164$\pm$0.004 &   -4.97 &      0.9 &      7.0$\pm$1.6 &     29.3$\pm$1.8 &    -52.1$\pm$3.3 &    -13.9$\pm$1.3 \\
HIP106997 &   0.581 &    8.72 &   0.154$\pm$0.004 &   -5.01 &      3.0 &      8.4$\pm$1.7 &     11.2$\pm$1.2 &     15.7$\pm$1.4 &      4.0$\pm$1.6 \\
HIP107001 &   0.576 &    7.61 &   0.143$\pm$0.004 &   -5.10 &      3.4 &     -6.9$\pm$1.7 &      0.1$\pm$0.9 &    -40.9$\pm$2.4 &    -21.5$\pm$1.9 \\
HIP107020 &   0.672 &    8.54 &   0.183$\pm$0.004 &   -4.88 &      0.3 &    -38.8$\pm$1.6 &    -40.0$\pm$1.3 &    -44.6$\pm$1.4 &    -13.4$\pm$2.0 \\
HIP107239 &   0.660 &    8.88 &   0.172$\pm$0.004 &   -4.93 &      2.5 &     -0.0$\pm$1.6 &     -9.0$\pm$1.0 &    -24.2$\pm$1.7 &     22.6$\pm$1.5 \\
HIP107370 &   0.672 &    8.68 &   0.169$\pm$0.004 &   -4.95 &      2.2 &    -29.9$\pm$1.6 &    -36.1$\pm$1.8 &    -19.8$\pm$1.3 &      5.4$\pm$1.9 \\
HIP107397 &   0.657 &    8.32 &   0.153$\pm$0.004 &   -5.04 &      2.7 &     28.0$\pm$1.7 &     27.7$\pm$1.3 &    -26.4$\pm$1.6 &     -7.7$\pm$1.5 \\
HIP107453 &   0.731 &    8.89 &   0.137$\pm$0.003 &   -5.17 &      2.7 &    -10.8$\pm$1.6 &    -30.4$\pm$7.3 &    -31.8$\pm$9.8 &    -11.7$\pm$6.3 \\
HIP107817 &   0.549 &    8.30 &   0.155$\pm$0.004 &   -5.00 &      2.3 &     46.3$\pm$1.7 &     80.1$\pm$4.7 &    -15.6$\pm$2.3 &     -2.9$\pm$3.1 \\
HIP107922 &   0.595 &    9.10 &   0.146$\pm$0.004 &   -5.08 &      4.3 &     31.9$\pm$1.7 &     30.9$\pm$1.6 &     -2.6$\pm$1.3 &    -17.5$\pm$1.3 \\
HIP107975 &   0.426 &    5.52 &   0.149$\pm$0.004 &   -5.03 &      5.6 &     18.4$\pm$1.8 &     13.5$\pm$0.3 &     15.3$\pm$1.7 &     -7.1$\pm$0.6 \\
HIP107985 &   0.691 &    8.78 &   0.218$\pm$0.005 &   -4.76 &      2.4 &    -17.0$\pm$1.6 &    -27.0$\pm$1.5 &    -44.3$\pm$2.6 &    -13.4$\pm$2.1 \\
HIP108256 &   0.665 &    8.86 &   0.213$\pm$0.005 &   -4.76 &      3.1 &    -35.3$\pm$1.7 &    -42.8$\pm$1.6 &      8.5$\pm$0.9 &      9.1$\pm$1.3 \\
HIP108290 &   0.563 &    7.99 &   0.150$\pm$0.004 &   -5.04 &      6.4 &     20.8$\pm$1.8 &     21.5$\pm$1.3 &    -22.8$\pm$1.6 &    -11.9$\pm$1.5 \\
HIP108438 &   0.641 &    8.30 &   0.230$\pm$0.005 &   -4.69 &      2.6 &    -18.4$\pm$1.6 &    -19.7$\pm$1.0 &    -39.5$\pm$2.0 &    -19.2$\pm$2.2 \\
HIP108708 &   0.661 &    8.94 &   0.339$\pm$0.007 &   -4.45 &      3.2 &    -21.4$\pm$1.7 &    -35.4$\pm$2.1 &    -16.9$\pm$0.9 &     -4.2$\pm$2.1 \\
HIP108754 &   0.525 &    8.67 &   0.141$\pm$0.003 &   -5.10 &      8.8 &    -38.7$\pm$1.9 &    -45.8$\pm$3.7 &    -16.8$\pm$1.4 &     14.0$\pm$2.0 \\
HIP108985 &   0.565 &    8.67 &   0.151$\pm$0.004 &   -5.03 &      2.7 &     23.5$\pm$1.7 &     36.5$\pm$2.4 &    -20.7$\pm$2.5 &    -11.6$\pm$1.5 \\
HIP108996 &   0.630 &    8.88 &   0.281$\pm$0.006 &   -4.55 &      3.7 &     11.8$\pm$1.7 &     15.0$\pm$1.1 &      7.1$\pm$0.6 &     -2.1$\pm$1.5 \\
HIP109058 &   0.754 &    9.07 &   0.309$\pm$0.006 &   -4.58 &      1.3 &      0.8$\pm$1.6 &    -13.5$\pm$1.1 &     -7.2$\pm$0.9 &    -14.3$\pm$1.5 \\
HIP109133 &   0.654 &    8.95 &   0.147$\pm$0.004 &   -5.08 &      1.6 &    -53.7$\pm$1.6 &    -83.4$\pm$6.2 &    -18.7$\pm$0.6 &      5.1$\pm$4.4 \\
HIP109491 &   0.663 &    7.76 &   0.143$\pm$0.004 &   -5.12 &      3.4 &     39.4$\pm$1.7 &    -15.8$\pm$2.9 &    -26.2$\pm$1.0 &    -54.4$\pm$2.2 \\
HIP109782 &   0.617 &    8.71 &   0.168$\pm$0.004 &   -4.94 &      2.6 &     29.0$\pm$1.7 &     19.6$\pm$1.0 &    -31.0$\pm$2.1 &    -19.0$\pm$1.4 \\
HIP110248 &   0.590 &    8.42 &   0.233$\pm$0.005 &   -4.65 &      5.3 &      2.7$\pm$1.7 &    -30.5$\pm$1.9 &    -17.6$\pm$1.3 &    -15.2$\pm$1.3 \\
HIP110262 &   0.506 &    7.98 &   0.220$\pm$0.005 &   -4.66 &     13.0 &      9.4$\pm$2.2 &      4.3$\pm$1.2 &     -1.4$\pm$0.4 &     -8.6$\pm$1.9 \\
HIP110663 &   0.770 &    8.63 &   0.407$\pm$0.008 &   -4.44 &      4.4 &     -7.5$\pm$1.7 &    -27.3$\pm$1.3 &    -17.3$\pm$0.9 &    -13.8$\pm$1.6 \\
HIP110939 &   0.562 &    8.76 &   0.159$\pm$0.004 &   -4.97 &      2.9 &     12.3$\pm$1.7 &     28.6$\pm$2.1 &    -19.5$\pm$1.4 &     16.0$\pm$2.4 \\
HIP111151 &   0.524 &    8.53 &   0.162$\pm$0.004 &   -4.94 &      7.3 &     19.3$\pm$1.8 &    -19.8$\pm$2.4 &    -37.9$\pm$2.2 &    -16.5$\pm$1.2 \\
HIP111286 &   0.672 &    9.05 &   0.148$\pm$0.004 &   -5.09 &      2.2 &     96.0$\pm$1.6 &     83.0$\pm$3.0 &   -119.9$\pm$7.8 &      0.4$\pm$6.9 \\
HIP111697 &   0.558 &    8.26 &   0.158$\pm$0.004 &   -4.98 &      3.4 &    -20.4$\pm$1.7 &    -36.8$\pm$3.3 &    -19.8$\pm$1.6 &     -0.9$\pm$2.5 \\
HIP112100 &   0.614 &    8.74 &   0.204$\pm$0.005 &   -4.77 &      3.6 &     20.6$\pm$1.7 &      0.2$\pm$0.9 &     14.2$\pm$1.0 &    -16.4$\pm$1.4 \\
HIP112199 &   0.507 &    8.19 &   0.150$\pm$0.004 &   -5.02 &      6.0 &      9.0$\pm$1.8 &     26.5$\pm$2.3 &      3.3$\pm$0.9 &      0.8$\pm$1.7 \\
HIP112688 &   0.524 &    8.91 &   0.155$\pm$0.004 &   -4.99 &      3.3 &     17.1$\pm$1.7 &    -11.9$\pm$2.2 &     11.3$\pm$1.0 &    -23.7$\pm$1.7 \\
HIP112826 &   0.747 &    7.58 &   0.153$\pm$0.004 &   -5.06 &      4.2 &      4.4$\pm$1.7 &      8.8$\pm$1.0 &     -0.1$\pm$0.7 &      0.3$\pm$1.3 \\
HIP113010 &   0.875 &    9.36 &   0.180$\pm$0.004 &   -4.99 &       -- &      5.2$\pm$1.6 &    -16.4$\pm$2.0 &    -21.7$\pm$2.2 &    -14.7$\pm$1.7 \\
HIP113142 &   0.649 &    9.37 &   0.165$\pm$0.004 &   -4.97 &      2.2 &     10.1$\pm$1.7 &      3.3$\pm$0.9 &      7.5$\pm$0.9 &    -10.9$\pm$1.5 \\
HIP113231 &   0.659 &    8.01 &   0.171$\pm$0.004 &   -4.94 &      1.2 &    -28.0$\pm$1.6 &    -81.3$\pm$3.4 &    -47.1$\pm$1.7 &    -18.7$\pm$2.3 \\
HIP113670 &   0.695 &    9.30 &   0.164$\pm$0.004 &   -4.99 &      1.2 &     30.7$\pm$1.6 &    -33.5$\pm$4.2 &    -79.2$\pm$7.2 &    -53.9$\pm$2.7 \\
HIP113807 &   0.898 &    7.77 &   0.117$\pm$0.003 &   -5.29 &      2.5 &    -22.5$\pm$1.6 &   -100.2$\pm$3.5 &    -38.8$\pm$2.3 &     -3.2$\pm$1.1 \\
HIP114016 &   0.887 &    8.49 &   0.132$\pm$0.004 &   -5.20 &      2.7 &     -3.2$\pm$1.6 &     24.8$\pm$3.2 &    -14.4$\pm$1.8 &      5.4$\pm$1.5 \\
HIP114032 &   0.624 &    8.89 &   0.150$\pm$0.004 &   -5.06 &      1.8 &     41.8$\pm$1.6 &     36.8$\pm$2.0 &    -74.4$\pm$7.0 &     -5.2$\pm$3.5 \\
HIP114098 &   0.879 &    9.33 &   0.193$\pm$0.004 &   -4.95 &      1.5 &    -32.2$\pm$1.6 &     32.3$\pm$1.8 &     -9.6$\pm$1.0 &     39.3$\pm$1.4 \\
HIP114098 &   0.879 &    9.33 &   0.196$\pm$0.004 &   -4.94 &      1.5 &    -32.2$\pm$1.6 &     32.3$\pm$1.8 &     -9.6$\pm$1.0 &     39.3$\pm$1.4 \\
HIP114188 &   0.500 &    8.66 &   0.290$\pm$0.006 &   -4.47 &      3.6 &      7.6$\pm$1.7 &     -3.1$\pm$2.5 &     -1.0$\pm$1.5 &    -10.7$\pm$4.2 \\
HIP114226 &   0.613 &    8.58 &   0.145$\pm$0.004 &   -5.10 &      3.5 &     16.7$\pm$1.7 &     38.2$\pm$2.6 &     -7.7$\pm$0.9 &      9.0$\pm$2.1 \\
HIP114244 &   0.706 &    8.84 &   0.146$\pm$0.004 &   -5.10 &      3.1 &     27.0$\pm$1.7 &     44.6$\pm$5.7 &    -23.7$\pm$5.1 &    -25.1$\pm$1.5 \\
HIP114328 &   0.676 &    8.73 &   0.158$\pm$0.004 &   -5.02 &      1.8 &    -19.5$\pm$1.6 &    -40.4$\pm$2.4 &    -11.1$\pm$0.9 &      3.3$\pm$1.8 \\
HIP114402 &   0.625 &    9.44 &   0.157$\pm$0.004 &   -5.01 &      2.0 &     44.0$\pm$1.6 &     -0.6$\pm$2.2 &    -21.2$\pm$1.0 &    -49.4$\pm$2.2 \\
HIP114422 &   0.619 &    9.24 &   0.231$\pm$0.005 &   -4.67 &      2.1 &    -18.8$\pm$1.6 &    -39.9$\pm$3.4 &    -29.3$\pm$3.2 &      4.5$\pm$2.0 \\
HIP114477 &   0.880 &    9.25 &   0.173$\pm$0.004 &   -5.02 &      1.5 &     16.2$\pm$1.6 &     24.7$\pm$1.6 &    -74.2$\pm$5.7 &     13.0$\pm$2.6 \\
HIP114590 &   0.667 &    9.08 &   0.149$\pm$0.004 &   -5.07 &      3.2 &      4.5$\pm$1.7 &     10.4$\pm$1.4 &    -33.6$\pm$4.5 &      9.2$\pm$2.3 \\
HIP114638 &   0.727 &    8.90 &   0.149$\pm$0.004 &   -5.08 &      1.9 &     17.5$\pm$1.6 &     19.7$\pm$1.3 &    -14.0$\pm$0.9 &     -3.6$\pm$1.6 \\
HIP114967 &   0.759 &    9.08 &   0.147$\pm$0.004 &   -5.10 &      2.2 &      7.6$\pm$1.6 &     -9.4$\pm$1.2 &    -67.5$\pm$5.3 &     -2.6$\pm$1.5 \\
HIP114967 &   0.759 &    9.08 &   0.156$\pm$0.004 &   -5.05 &      2.2 &      7.6$\pm$1.6 &     -9.4$\pm$1.2 &    -67.5$\pm$5.3 &     -2.6$\pm$1.5 \\
HIP114982 &   0.527 &    8.44 &   0.219$\pm$0.005 &   -4.67 &      7.5 &     21.2$\pm$1.9 &      0.3$\pm$1.3 &    -36.8$\pm$3.3 &    -12.6$\pm$1.7 \\
HIP115074 &   0.582 &    8.57 &   0.150$\pm$0.004 &   -5.04 &      4.1 &    -12.8$\pm$1.7 &    -17.2$\pm$1.5 &    -48.6$\pm$4.0 &    -18.6$\pm$3.1 \\
HIP115151 &   0.620 &    8.77 &   0.180$\pm$0.004 &   -4.87 &      1.6 &      6.3$\pm$1.6 &    -32.8$\pm$2.3 &    -28.4$\pm$1.7 &    -11.0$\pm$1.2 \\
HIP115337 &   0.597 &    8.48 &   0.146$\pm$0.004 &   -5.08 &      4.2 &      1.8$\pm$1.7 &    -28.6$\pm$2.5 &    -11.1$\pm$0.9 &    -13.2$\pm$1.8 \\
HIP115381 &   0.853 &    8.56 &   0.164$\pm$0.004 &   -5.04 &      1.3 &     -4.0$\pm$1.6 &    -11.7$\pm$0.6 &    -48.8$\pm$2.5 &    -29.2$\pm$2.1 \\
HIP115386 &   0.720 &    9.31 &   0.153$\pm$0.004 &   -5.06 &      1.4 &      7.0$\pm$1.6 &    -18.1$\pm$1.8 &    -37.8$\pm$2.8 &     -9.5$\pm$1.5 \\
HIP115418 &   0.571 &    8.97 &   0.156$\pm$0.004 &   -5.00 &      6.0 &     23.3$\pm$1.8 &     -6.2$\pm$2.3 &    -37.3$\pm$4.0 &    -18.9$\pm$1.5 \\
HIP115468 &   0.546 &    8.93 &   0.166$\pm$0.004 &   -4.92 &      2.6 &    -38.7$\pm$1.7 &    -81.8$\pm$7.5 &    -44.4$\pm$2.8 &      7.2$\pm$3.1 \\
HIP115572 &   0.822 &    7.54 &   0.143$\pm$0.004 &   -5.13 &      2.9 &    -48.4$\pm$1.6 &    -53.7$\pm$3.9 &    -62.0$\pm$3.0 &     12.2$\pm$2.6 \\
HIP115582 &   0.574 &    9.01 &   0.154$\pm$0.004 &   -5.01 &      2.0 &      0.5$\pm$1.7 &     -8.0$\pm$1.1 &    -96.7$\pm$10.0 &      2.4$\pm$1.6 \\
HIP115673 &   0.702 &    9.15 &   0.152$\pm$0.004 &   -5.06 &      1.7 &    -23.3$\pm$1.6 &    -23.0$\pm$2.0 &    -57.9$\pm$5.4 &     -0.9$\pm$2.8 \\
HIP115861 &   0.740 &    8.75 &   0.151$\pm$0.004 &   -5.08 &      1.8 &     33.7$\pm$1.6 &    -11.5$\pm$1.6 &    -21.5$\pm$1.4 &    -39.7$\pm$1.6 \\
HIP115929 &   0.632 &    8.97 &   0.172$\pm$0.004 &   -4.92 &      2.0 &     11.3$\pm$1.6 &      3.2$\pm$0.7 &      8.3$\pm$1.0 &    -13.7$\pm$1.5 \\
HIP116122 &   0.657 &    8.37 &   0.240$\pm$0.005 &   -4.67 &      2.2 &     19.9$\pm$1.6 &    -11.2$\pm$1.3 &    -26.8$\pm$1.2 &    -19.9$\pm$1.4 \\
HIP116258 &   0.890 &    8.81 &   0.504$\pm$0.009 &   -4.46 &      3.5 &      6.1$\pm$1.6 &    -27.4$\pm$1.3 &     -5.9$\pm$0.7 &    -13.5$\pm$1.6 \\
HIP116298 &   0.619 &    8.68 &   0.150$\pm$0.004 &   -5.06 &      3.3 &     25.6$\pm$1.7 &     -5.9$\pm$1.7 &    -17.8$\pm$1.4 &    -27.5$\pm$1.6 \\
HIP116376 &   0.702 &    9.20 &   0.294$\pm$0.006 &   -4.57 &      2.4 &     -3.8$\pm$1.6 &    -41.9$\pm$3.9 &    -46.3$\pm$4.3 &    -14.1$\pm$2.3 \\
HIP116517 &   0.750 &    8.72 &   0.146$\pm$0.004 &   -5.11 &      2.9 &     37.7$\pm$1.6 &     10.0$\pm$0.8 &    -27.8$\pm$2.8 &    -33.6$\pm$1.5 \\
HIP116519 &   0.904 &    9.31 &   0.175$\pm$0.004 &   -5.03 &      1.9 &    -26.3$\pm$1.6 &    -94.9$\pm$6.7 &    -47.0$\pm$2.9 &     -4.2$\pm$2.6 \\
HIP116554 &   0.809 &    9.22 &   0.164$\pm$0.004 &   -5.02 &      1.1 &    -14.3$\pm$1.6 &    -11.1$\pm$0.8 &    -57.3$\pm$4.9 &     21.0$\pm$1.6 \\
HIP116559 &   0.783 &    8.41 &   0.145$\pm$0.004 &   -5.12 &      1.8 &    -22.3$\pm$1.6 &    -13.5$\pm$1.0 &    -25.5$\pm$1.4 &      9.9$\pm$1.6 \\
HIP116635 &   0.537 &    8.90 &   0.275$\pm$0.006 &   -4.52 &      6.0 &     -2.4$\pm$1.8 &    -46.3$\pm$5.9 &    -36.9$\pm$4.7 &    -15.0$\pm$2.8 \\
HIP116691 &   0.569 &    8.70 &   0.197$\pm$0.004 &   -4.77 &     12.0 &     -6.3$\pm$2.1 &    -29.1$\pm$3.2 &    -16.5$\pm$1.8 &     -3.0$\pm$2.3 \\
HIP116756 &   0.654 &    8.87 &   0.190$\pm$0.004 &   -4.84 &      3.5 &     -3.4$\pm$1.7 &     -9.1$\pm$1.1 &     -8.7$\pm$1.2 &     -1.6$\pm$1.5 \\
HIP116821 &   0.500 &    8.60 &   0.154$\pm$0.004 &   -4.99 &      5.2 &    -14.2$\pm$1.8 &    -43.0$\pm$4.0 &    -22.6$\pm$2.2 &      1.3$\pm$2.1 \\
HIP116951 &   0.612 &    8.45 &   0.153$\pm$0.004 &   -5.03 &      1.5 &     -6.8$\pm$1.6 &     59.8$\pm$7.3 &     -9.6$\pm$1.2 &      8.8$\pm$1.5 \\
HIP117043 &   0.585 &    8.81 &   0.215$\pm$0.005 &   -4.71 &      2.9 &     -1.3$\pm$1.7 &    -14.0$\pm$1.5 &    -18.8$\pm$2.0 &     -9.3$\pm$1.8 \\
HIP117144 &   0.765 &    9.24 &   0.140$\pm$0.004 &   -5.15 &      2.5 &     17.6$\pm$1.6 &     46.6$\pm$6.5 &    -24.7$\pm$3.4 &      4.2$\pm$3.6 \\
HIP117247 &   0.882 &    8.93 &   0.213$\pm$0.005 &   -4.90 &      1.6 &      9.3$\pm$1.6 &     27.3$\pm$1.3 &      6.2$\pm$0.4 &     -3.2$\pm$1.6 \\
HIP117427 &   0.742 &    8.78 &   0.217$\pm$0.005 &   -4.79 &      2.5 &     -0.2$\pm$1.6 &    -35.2$\pm$2.4 &    -43.9$\pm$3.0 &    -18.0$\pm$2.0 \\
HIP117499 &   0.618 &    8.85 &   0.166$\pm$0.004 &   -4.95 &      1.2 &     -0.6$\pm$1.6 &    -67.1$\pm$4.2 &    -54.0$\pm$3.4 &     -2.8$\pm$1.2 \\
HIP117696 &   0.617 &    8.66 &   0.373$\pm$0.007 &   -4.37 &      8.2 &    -13.4$\pm$1.9 &    -15.8$\pm$1.7 &    -27.2$\pm$3.6 &      3.0$\pm$7.7 \\
HIP117702 &   0.794 &    9.43 &   0.154$\pm$0.003 &   -5.07 &      0.7 &    -28.1$\pm$1.6 &     -0.0$\pm$0.9 &   -156.1$\pm$9.7 &    113.9$\pm$5.4 \\
HIP117708 &   0.509 &    8.17 &   0.151$\pm$0.004 &   -5.02 &      3.1 &    -17.6$\pm$1.7 &    -22.4$\pm$1.7 &    -21.9$\pm$1.5 &      9.6$\pm$1.7 \\
HIP117905 &   0.680 &    8.86 &   0.192$\pm$0.004 &   -4.85 &      2.2 &    -10.3$\pm$1.6 &     -3.5$\pm$0.4 &     -0.2$\pm$0.5 &     10.1$\pm$1.6 \\
HIP118143 &   0.748 &    8.84 &   0.171$\pm$0.004 &   -4.97 &      2.1 &      8.7$\pm$1.6 &     46.2$\pm$3.0 &    -36.9$\pm$2.5 &     -1.2$\pm$1.7 \\
HIP118228 &   0.581 &    8.06 &   0.158$\pm$0.004 &   -4.99 &      4.4 &    -11.3$\pm$1.7 &    -29.1$\pm$1.7 &    -15.0$\pm$1.4 &      7.2$\pm$1.4 \\

\end{longtable}
